Statistical Study of the Swift X-ray Flash and X-ray Rich Gamma-Ray Bursts

We build a comprehensive sample to statistically describe the properties of X-ray flashes (XRFs) and X-ray riches (XRRs) from the latest third Swift Burst Alert Telescope (BAT3) catalog of Gamma-ray bursts (GRBs). We obtain 81 XRFs, 540 XRRs, and 394 classical GRBs (C-GRBs). We statistically explore the different properties of the $\gamma$-ray prompt emission, the X-ray emission, the X-ray lightcurve type, the association with supernovae (SNe), and the host galaxy properties for these sources. We confirm that most XRFs/XRRs are long GRBs with low values of peak energy $E^{obs}_{peak}$ and they are low-luminosity GRBs. XRFs, XRRs, and C-GRBs follow the same $E_{X,iso}$-$E_{\gamma,iso}$-$E_{peak,z}$ correlations. Compared to the classical GRBs, XRFs are favorable to have the association with SN explosions. We do not find any significant differences of redshift distribution and host galaxy properties among XRFs, XRRs, and C-GRBs. We also discuss some observational biases and selection effects that may affect on our statistical results. The GRB detectors with wide energy range and low energy threshold are expected for the XRF/XRR research in the future.

==> (inline-0) <==
\begin{deluxetable}{lcc ccc ccc}
\tabletypesize{\scriptsize}
%\tablenum{1}
\tablecaption{Statistical Results of XRF, XRR, and C-GRB in the {\it Swift}-BAT3 GRB catalog\label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{Class} &
Total Number [fraction] & L-GRB Number [fraction] & S-GRB Number [fraction] & Unknown$^b$ [fraction]
}
%\decimalcolnumbers
\startdata
XRF & 81 [$(7.3\pm 0.8)$\%] & 70 [$(86.4\pm 10.3)$\%] & 3 [$(3.7\pm 2.1)$\%] & 8 [$(9.9\pm 3.5)$\%] \\
XRR & 540 [$(48.9\pm 2.1)$\%] & 509 [$(94.3\pm 4.2)$\%] & 27 [$(5.0\pm 1.0)$\%] & 4 [$(0.7\pm 0.4)$\%] \\
C-GRB & 394 [$(35.7\pm 1.8)$\%] & 328 [$(83.2\pm 4.6)$\%] & 65 [$(16.5\pm 2.0)$\%] & 1 [$(0.3\pm 0.3)$\%] \\
Unknown$^a$ & 89 [$(8.1\pm 0.9)$\%] & - & - & -  \\
\enddata
\tablecomments{``a" indicates that these sources have no {\it Swift}-XRT observations, and we do not clarify them as XRFs, XRRs, or C-GRBs; ``b" indicates that these sources have no $T_{90}$ numbers, and we cannot judge whether they belong to long-duration GRB or short-duration GRB subclass.}
\end{deluxetable}

\clearpage
%\begin{longrotatetable}
\begin{deluxetable}{lcc ccc ccc}
\tablecaption{XRF and XRR samples\label{tab2}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{GRB Name} & \colhead{z} & \colhead{$T_{90}$} & \colhead{$\alpha_{PL}$} & \colhead{$\alpha_{CPL}$} &\colhead{$S$(15-150 keV)} & \colhead{SR} & \colhead{$E^{obs}_{peak}$} & \colhead{Ref}\\
\colhead{} & \colhead{ } & \colhead{(s)} & \colhead{ } & \colhead{ } &\colhead{$(10^{-8}~\rm{erg~cm^{-2}})$} & \colhead{ } & \colhead{(keV)} & \colhead{ }
%\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{$(5)$} &\colhead{(6)} & %\colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
XRF 050215B  &  2.52  &  11.04 &  -2.25$\pm$0.12 &  -1.95 & 22.5 &  1.30$\pm$0.23   &  5.6 &  Lie16 \\
XRF 050406  &  2.7  &  5.78  & -2.40$\pm$0.17 & $0.42^{+1.50}_{-0.89}$ & 6.7$\pm$0.7 &  3.15$\pm$1.22   &  $29.4^{+3.1}_{-3.0}$ &  Lie16 \\
XRF 050416A  &  0.6528  &  6.67 & -3.17$\pm$0.14 & -$0.82^{+1.08}_{-0.77}$ & 37.4$\pm$2.4  &  5.83$\pm$2.39   & $14.8^{+3.6}_{-7.0}$  &  Lie16 \\
XRF 050714B  &  2.438  &  49.36 & -2.40$\pm$0.17 & -$0.01^{+1.04}_{-0.72}$ & 55.0$\pm$4.9  &  2.42$\pm$0.68   &  $30.1^{+3.1}_{-5.2}$   &  Lie16 \\
XRF 050815  & -  &  2.99  & -1.82$\pm$0.12 & $0.40^{+0.86}_{-0.67}$ & 8.2$\pm$0.8  &  1.32$\pm$0.26   & $43.6^{+5.8}_{-3.5}$  &  Lie16 \\
XRF 050819  &  2.5043 &  37.72 & -2.64$\pm$0.14 & -$0.49^{+1.04}_{-0.65}$  & 30.5$\pm$2.4  &  3.08$\pm$0.99   & $23.3^{+3.0}_{-10.7}$   &  Lie16 \\
XRF 050822  &  1.434  &  104.29 & -2.33$\pm$0.07  & -$1.81^{+0.36}_{-0.10}$   & 234.8$\pm$11.5 &  1.43$\pm$0.13  & $13.9^{+7.4}_{-6.5}$  &  Lie16 \\
XRF 050824  &  0.8278  &  25.01 & -2.79$\pm$0.18  &  -1.00 & 25.6$\pm$2.5 &  1.74$\pm$0.79   &  80.0 &  Lie16 \\
XRF 051109B  &  0.08  &  15.70 & -1.98$\pm$0.12 & -$0.36^{+0.75}_{-0.56}$  & 22.8$\pm$2.1  &  1.39$\pm$0.27   & $39.4^{+5.9}_{-4.1}$ &  Lie16 \\
XRF 060218  &  0.03342  &  - & -2.18$\pm$0.10 & -$1.65^{+0.48}_{-0.18}$ & 162.2$\pm$12.1  &  1.37$\pm$0.18   &  4.7$\pm$0.3 &  Ama08 \\
XRF 060219  & - &  62.04   & -2.53$\pm$0.16  & -$0.97^{+0.98}_{-0.52}$   & 43.6$\pm$4.1   &  1.63$\pm$0.30   &  24.1 &  Lie16 \\
XRF 060428B  &  0.348  &  96.00 & -2.78$\pm$0.12  & -$0.41^{+1.21}_{-0.79}$ & 71.2$\pm$5.1 &  4.44$\pm$1.80   &  20.4 &  Lie16 \\
XRF 060512  &  2.1  &  8.40 & -2.36$\pm$0.15 & -$1.58^{+1.08}_{-0.21}$ & -  &  1.30$\pm$0.48  &  19.0 &  Lie16 \\
XRF 060516  & - &  128.00 & -2.04$\pm$0.12  & -$0.80^{+0.80}_{-0.79}$  & 74.6$\pm$7.4  &  1.40$\pm$0.29 & $36.3^{+6.8}_{-8.8}$ &  Lie16 \\
XRF 060805A  & - &  4.93   & -2.11$\pm$0.19 & $0.49^{+3.69}_{-1.13}$  & 5.5$\pm$0.9 &  3.29$\pm$2.20  & $31.9^{+6.3}_{-3.7}$ &  Lie16 \\
XRF 060923B  &  1.51  &  8.95 & -2.47$\pm$0.12  & -$1.81^{+0.65}_{-0.09}$ & -  &  1.38$\pm$0.36  &  10.5 &  Lie16 \\
XRF 060923C  & - &  73.73 & -2.24$\pm$0.11  & -$1.13^{+0.84}_{-0.44}$  & 138.8$\pm$13.0  & 1.60$\pm$0.35   & $28.3^{+4.6}_{-13.4}$  &  Lie16 \\
XRF 060926  &  3.2086  &  8.82  & -2.50$\pm$0.11  &  -1.93 &  -  &  1.41$\pm$0.34  &  4.2  &  Lie16 \\
XRF 061027  & -  & -  & -1.88$\pm$0.23  & 0.14$\pm$1.02   &  24.0$\pm$5.5   &  1.46$\pm$0.25  &  41.0  &  Lie16 \\
XRF 061210  &  0.4095  &  85.23 & -1.55$\pm$0.14 & -$1.56^{+0.14}_{-0.13}$  & 109.8$\pm$8.8 &  1.60$\pm$0.34   &  - &  -  \\
XRF 061218  & -  & - & -2.61$\pm$0.29  & $0.87^{+3.95}_{-1.42}$  & 3.6$\pm$0.6  &  8.25$\pm$10.66   &  24.6   &  Lie16 \\
XRF 070126  & - & - &  -1.88$\pm$0.25 & 2.39$\pm$0.50   &  11.7$\pm$1.9  &  8.82$\pm$9.46   & $36.4^{+1.5}_{-3.8}$  &  Lie16 \\
XRF 070330  & - & 6.64  & -1.88$\pm$0.25 & $0.67^{+1.04}_{-0.66}$ & 16.7$\pm$1.4 &  1.66$\pm$0.36 & $39.6^{+3.8}_{-2.5}$   &  Lie16 \\
XRF 070419A  &  0.9705  & 160.0 & -2.37$\pm$0.12 & -$0.84^{+0.78}_{-0.53}$ & 58.2$\pm$4.9 & 2.02$\pm$0.48  & $26.5^{+3.6}_{-11.2}$ &  Lie16 \\
XRF 070714A  & - &  3.00  & -2.56$\pm$0.10 & -1.97$\pm$0.46 &  -  &  1.48$\pm$0.33   & 1.8$\pm$0.7  &  Lie16 \\
XRF 070721A  & - &  3.35  & -2.35$\pm$0.18 & $1.35^{+3.80}_{-1.27}$ & - &  1.87$\pm$0.50 & $26.9^{+2.8}_{-2.7}$  &  Lie16 \\
XRF 071008  & - &  17.98  & -2.14$\pm$0.13 & -$1.11^{+0.70}_{-0.52}$ & 22.5$\pm$2.2  &  1.41$\pm$0.28   &  32.7 &  Lie16 \\
XRF 071031  &  2.6918  &  180.64  & -2.35$\pm$0.13 & -$1.99^{+0.14}_{-0.01}$  & 64.3$\pm$12.5 & 1.72$\pm$0.76 & $2.1^{+187.8}_{-107.5}$ & Lie16 \\
XRF 071101  & - &  4.82   & -2.00$\pm$0.22 & -$0.82^{+1.48}_{-0.66}$ & 6.1$\pm$1.1 &  1.34$\pm$0.47   &  37.7  &  Lie16 \\
XRF 071227  &  0.381  &  142.48  & -2.01$\pm$0.18 & -$0.23^{+1.69}_{-0.87}$ & 40.4$\pm$6.4 & 1.71$\pm$0.63   &  35.5$\pm$5.3 &  Lie16 \\
XRF 080218B  & - &  6.53 & -2.53$\pm$0.14 & $1.30^{+2.43}_{-1.07}$ & - &  4.24$\pm$3.08   &  $27.0^{+1.8}_{-2.7}$  &  Lie16 \\
XRF 080315  & -  & -  &  -2.18$\pm$0.27 &  1.58  &  10.1$\pm$1.5 &  53.78$\pm$143.02   &  30.1 &  Lie16 \\
XRF 080319D  & - & 26.94 & -1.79$\pm$0.17 & $0.49^{+2.47}_{-1.15}$ & 23.5$\pm$4.3 & 1.92$\pm$0.86  & 39.1$\pm$4.1 &  Lie16 \\
XRF 080330  & 1.5119 & 60.36 & -2.65$\pm$0.25 & -$1.98^{+0.56}_{-0.01}$ & 21.3$\pm$5.6 &  2.18$\pm$1.57  & $1.0^{+11.0}_{-0.3}$ &  Lie16 \\
XRF 080515  &  - &  20.86  & -2.19$\pm$0.08 & -$0.39^{+0.59}_{-0.48}$ &  - &  1.76$\pm$0.54   & $33.5^{+2.3}_{-3.1}$ &  Lie16 \\
XRF 080520  &  1.5457  &  3.32  & -3.08$\pm$0.26 & -1.90 &  -  &  2.12$\pm$1.38   &  2.6 &  Lie16 \\
XRF 080822B  & - & - & -2.41$\pm$0.26 & $2.00^{+2.83}_{-1.35}$ & 16.8$\pm$2.4 & 4.74$\pm$2.86   & $31.0^{+3.4}_{-3.8}$  &  Lie16 \\
XRF 081007  &  0.5295  & 9.73  & -2.43$\pm$0.10 & -$1.52^{+0.55}_{-0.33}$ &  -  &  1.35$\pm$0.29   &  39.9$\pm$9.8  &  Ama09 \\
XRF 090111  & - & 25.26 & -2.28$\pm$0.08 & -$1.79^{+0.38}_{-0.22}$ & 63.0$\pm$3.6 &  1.36$\pm$0.15  & $16.4^{+8.1}_{-7.6}$ &  Lie16 \\
XRF 090205  &  4.6497 & 8.81 & -2.01$\pm$0.11 & -$0.39^{+0.74}_{-0.56}$ & 17.4$\pm$1.5  &  1.43$\pm$0.36  & $38.4^{+5.0}_{-3.8}$ & Lie16 \\
XRF 090308A  &  - &  25.10  & -2.34$\pm$0.17 & -$1.09^{+0.94}_{-0.76}$ & 19.9$\pm$2.3 &  1.74$\pm$0.46  &  26.7   &  Lie16 \\
XRF 090417A  &  - &  0.07 & -2.81$\pm$0.16 & 0.39$\pm$0.76 &  2.2$\pm$0.3 &  1.36$\pm$0.35   & $42.86^{+5.1}_{-8.0}$ &  Lie16 \\
XRF 090726  &  2.71  & 56.68 & -2.29$\pm$0.10 & -$1.30^{+0.50}_{-0.41}$ & 78.7$\pm$4.4 &  1.39$\pm$0.08  &  26.9  &  Lie16 \\
XRF 090807A  & -  & 146.35 & -2.22$\pm$0.07 & -$1.48^{+0.37}_{-0.27}$ & 199.8$\pm$10.9 & 1.38$\pm$0.14 & $27.0^{+4.4}_{-12.5}$ &  Lie16 \\
XRF 100212A  & - & 163.76  & -2.24$\pm$0.10 & -$2.22^{+0.09}_{-0.23}$ & 102.0$\pm$7.9 & 1.52$\pm$0.25   &  -  & - \\
XRF 100316D  & 0.0591  & 521.88 & -2.36$\pm$0.08 & -$1.88^{+0.37}_{-0.06}$ & 321.0  &  1.33   &  $9.6^{+9.3}_{-4.3}$ &  Lie16 \\
XRF 100324A  & - &  6.40 & -2.28$\pm$0.22 & -$1.40^{+1.34}_{-0.34}$  & 6.8$\pm$1.2 &  1.59$\pm$0.55   &  23.8   &  Lie16 \\
XRF 100425A  &  1.755 & 38.97 &-2.44$\pm$0.16 & -$0.88^{+1.23}_{-0.67}$ & 46.1$\pm$4.5 & 1.63$\pm$0.33 & $25.4^{+4.7}_{-12.3}$ & Lie16 \\
XRF 110112A  & -  &  0.52   & -2.12$\pm$0.23 & -$0.89^{+1.67}_{-0.61}$ &  2.6$\pm$0.5  &  1.48$\pm$0.55   &  33.7   &  Lie16 \\
XRF 110312A  & - &  35.14   & -2.33$\pm$0.13 & -$1.53^{+0.73}_{-0.38}$  & 73.6  &  1.61$\pm$0.34   &  20.6   &  Lie16 \\
XRF 110319A  & -  &  20.68  & -2.55$\pm$0.04 & 1.38$\pm$0.22 & 143.2$\pm$3.6 & 1.82$\pm$0.10 & $21.0^{+2.7}_{-5.0}$ &  Lie16 \\
XRF 111018A  & -  &  32.71  & -2.18$\pm$0.14 & -$2.16^{+1.28}_{-0.03}$  & 36.3$\pm$4.0 &  1.41$\pm$0.29   & -  &  - \\
XRF 111029A  & - & 7.20  & -2.11$\pm$0.07 & -$0.77^{+0.39}_{-0.33}$ & 37.3$\pm$1.9 &  1.42$\pm$0.15   & $36.1^{+2.7}_{-3.0}$  &  Lie16 \\
XRF 111129A  &  1.0796  & 8.48  & -2.53$\pm$0.19 &  -1.91 & 17.2$\pm$2.1 &  1.73$\pm$0.49   &  5.0 &  Lie16 \\
XRF 120116A  &  - & 38.04 & -2.69$\pm$0.04 & -$1.31^{+0.22}_{-0.20}$  & 288.3$\pm$6.4 &  2.11$\pm$0.11  & $19.4^{+2.4}_{-3.9}$ & Lie16 \\
XRF 120724A  & 1.48 & 77.92 & -2.43$\pm$0.13 & -$0.75^{+0.84}_{-0.53}$ & 80.1$\pm$6.2 &  1.36$\pm$0.21 & $26.7^{+3.7}_{-12.8}$ &  Lie16 \\
XRF 121108A  & -  &  89.55   & -2.29$\pm$0.10 &  -$1.01^{+0.64}_{-0.48}$ & 82.8$\pm$6.4 &  1.83$\pm$0.38  & $26.5^{+3.4}_{-11.7}$  &  Lie16 \\
XRF 121212A  &  - &  6.06   & -2.50$\pm$0.19  &  -1.88   &  12.7   &  2.57$\pm$0.22   &  8.4   &  Lie16 \\
XRF 121229A  &  2.707  & 111.46 & -2.27$\pm$0.19 & -$1.32^{+1.19}_{-0.38}$  & 77.5$\pm$10.6 &  1.49$\pm$0.40   &  27.6  &  Lie16 \\
XRF 130608A  & -  &  151.85  & -2.62$\pm$0.20 & -1.93  & 87.8$\pm$8.4  &  1.53$\pm$0.36   &  3.4 &  Lie16 \\
XRF 130612A  & 2.006 & 4.00 & -1.99$\pm$0.12 & $0.84^{+1.11}_{-0.75}$  & 23.0$\pm$2.1 &  1.96$\pm$0.51  & $37.3^{+3.4}_{-2.6}$ & Lie16 \\
XRF 130615A  &  - &  332.56  & -2.09$\pm$0.08 & -$0.72^{+0.52}_{-0.41}$ & 199.7$\pm$12.8 & 1.46$\pm$0.20  & $35.5^{+3.3}_{-3.6}$ &  Lie16 \\
XRF 131002B  &  - &  52.00 & -2.23$\pm$0.08 & -$0.89^{+0.46}_{-0.38}$ & 68.9$\pm$3.9 & 1.62$\pm$0.22 & $31.0^{+2.7}_{-5.1}$ &  Lie16 \\
XRF 131018A  &  - &  73.22 & -2.24$\pm$0.07 &  -$1.71^{+0.33}_{-0.14}$ & 102.5$\pm$5.4 &  1.34$\pm$0.13 & $20.8^{+6.2}_{-9.8}$ &  Lie16 \\
XRF 131120A  &  - &  130.43  & -2.87$\pm$0.24 &  -0.79  & 61.9$\pm$7.5 &  1.89$\pm$0.56   &  17.1 &  Lie16 \\
XRF 131127A  & - & 94.97 & -2.35$\pm$0.08 & -$1.82^{+0.35}_{-0.09}$ & 187.6$\pm$10.1 &  1.44$\pm$0.16  & $12.8^{+8.1}_{-6.0}$ &  Lie16 \\
XRF 140622A  & 0.959 & 0.13 & -3.08$\pm$0.15 & $1.23^{+1.17}_{-0.65}$ & 2.7$\pm$0.3 & 1.39$\pm$0.30  &  $44.2^{+3.4}_{-3.9}$ &  Lie16 \\
XRF 140730A  &  -  &  40.90  & -2.39$\pm$0.15 & -$1.68^{+0.81}_{-0.16}$  & 27.8$\pm$3.0 & 1.60$\pm$0.35   &  16.2   &  Lie16 \\
XRF 141026A  &  -  &  139.48   & -2.33$\pm$0.09 & -1.99 & 123.9$\pm$7.3  & 1.43$\pm$0.18   & $\textbf{0.9}^{+0.7}_{-0.2}$ &  Lie16 \\
XRF 150120B  &  -  & 24.34   & -2.24$\pm$0.13 & -2.22 & 50.1$\pm$4.7 &  1.36$\pm$0.22   &  -  & -  \\
XRF 150201A  & -  &  26.59  & -2.35$\pm$0.13 & -$0.98^{+0.84}_{-0.45}$ & 69.7$\pm$6.3 &  1.80$\pm$0.42   &  $27.3^{+4.4}_{-13.5}$  &  Lie16 \\
XRF 150720A  & - &  238.54  & -2.48$\pm$0.19 & -$1.98^{+0.83}_{-0.01}$ & 70.6$\pm$13.4 & 1.47$\pm$0.57  &  $1.2^{+13.0}_{-0.4}$  &  Lie16 \\
XRF 150821A  & 0.755 & 168.94 & -1.93$\pm$0.17 & $0.61^{+1.49}_{-0.93}$  & 71.3$\pm$9.2 &  1.45$\pm$0.38  & $42.1^{+7.1}_{-4.5}$ & Lie16 \\
XRF 150901A  &  -  &  64.00   & -2.59$\pm$0.25 &  -1.87  & 45.6$\pm$6.6 &  1.57$\pm$0.45   &  5.8   &  Lie16 \\
XRF 150915A  &  1.968  &  160.00  & -2.47$\pm$0.21 & -1.92   &   71.9$\pm$13.4 &  1.39$\pm$0.51   &  4.9   &  Lie16 \\
XRF 151023A  & - &  10.76   & -2.25$\pm$0.12 & -$1.36^{+.64}_{-0.39}$ & 24.3$\pm$2.0  & 1.46$\pm$0.23   & 27.3   &    Lie16 \\
XRF 151029A  &  1.423  & 8.95 & -2.18$\pm$0.10  & -$0.28^{+0.65}_{-0.51}$ & 38.0$\pm$2.8 & 1.76$\pm$0.33 & $34.0^{+3.0}_{-3.4}$ & Lie16 \\
XRF 160117B  &  0.87  & 11.54  & -2.29$\pm$0.11 & -$1.78^{+0.55}_{-.11}$ & 31.7$\pm$2.5 & 1.40$\pm$0.22  & $16.1^{+11.8}_{-7.8}$  &  Lie16 \\
XRF 160501A  & - &  -  & -2.28$\pm$0.12 &  -$0.64^{+0.79}_{-0.61}$  & 53.8$\pm$4.5 &  1.77$\pm$0.36   &  31.3   &  Lie16 \\
XRF 160525A  & - &  -  &  -2.62$\pm$0.27 &  $0.93^{+3.11}_{-1.29}$  & 16.7$\pm$2.4  & 6.50$\pm$5.47  & $25.3^{+3.5}_{-3.8}$  &  Lie16\\
XRF 160827A  & - &  14.05   &  -2.14$\pm$0.15 &  $0.24^{+1.29}_{-.87}$ &  33.0$\pm$3.5 &  1.88$\pm$0.52  &  $35.6^{+4.2}_{-5.5}$ &  Lie16 \\
\hline
XRR 041219B &  - &  9.86  &  -2.03$\pm$0.16  & -$2.17^{+0.51}_{-0.17}$  &  26.2 &  1.05$\pm$0.26  &  72.2  &  Lie16 \\
XRR 041220 &  - &  5.58  &  -1.67$\pm$0.06  &  -$1.53^{+0.25}_{-0.13}$  &  36.1$\pm$1.6  &  0.80$\pm$0.05  &  155.3$\pm$43.7  &  Lie16 \\
XRR 041224 &  - &  177.56  &  -1.73$\pm$0.03  &  -0.98$\pm$0.13  &  855.1$\pm$17.2  &  0.84$\pm$0.03  & $68.9^{+5.8}_{-3.4}$  &  Lie16 \\
XRR 041228 &  - &  56.30  &  -1.59$\pm$0.04  &  -$1.59^{+0.07}_{-0.04}$  &  357.4$\pm$10.6  &  0.75$\pm$0.04  &  - &    - \\
XRR 050223 &  0.584 &  22.68  &  -1.82$\pm$0.08  &  -1.46$\pm$0.33  &  62.7$\pm$3.8  &  0.92$\pm$0.08  &  68.1 &  Lie16 \\
XRR 050315 &  1.95 &  95.40  &  -2.09$\pm$0.04  & -$1.77^{+0.18}_{-0.09}$  &  307.9$\pm$8.4  &  1.09$\pm$0.05  &  $33.9^{+6.6}_{-14.3}$  &  Lie16 \\
XRR 050318 &  1.4436 &  16.12  &  -1.89$\pm$0.05  &  -1.03$\pm$0.20  &  104.4$\pm$3.7  &  1.04$\pm$0.06  &  $49.2^{+4.7}_{-3.0}$  &  Lie16 \\
XRR 050319 &  3.2425 &  151.58  &  -1.93$\pm$0.09  & -$1.62^{+0.37}_{-0.28}$  &  129.0$\pm$8.6  &  1.00$\pm$0.10  &  51.4$\pm$24.6  &  Lie16 \\
XRR 050410 &  - &  64.00  &  -1.62$\pm$0.04  &  -0.81$\pm$0.18  &  434.9$\pm$12.4  &  0.78$\pm$0.03  &  $75.6^{+10.5}_{-5.1}$  &  Lie16 \\
XRR 050418 &  - &  81.76  &  -1.67$\pm$0.03  &  -1.28$\pm$0.12  &  510.2$\pm$10.0  &  0.79$\pm$0.02  & $98.2^{+38.5}_{-10.1}$  &  Lie16 \\
XRR 050421 &  - &  8.41  &  -1.67$\pm$0.22  &  -$0.43^{+1.53}_{-0.85}$  &  8.4$\pm$1.4  &  0.90$\pm$0.25  &  58.1$\pm$22.4  &  Lie16 \\
XRR 050502B &  5.2 &  17.72  &  -1.58$\pm$0.07  &  -$1.15^{+0.31}_{-0.24}$ &  45.1$\pm$2.5  &  0.78$\pm$0.06  &  89.8$\pm$15.0  &  Lie16 \\
XRR 050507 &  - &  15.00  &  -1.60$\pm$0.10  &  $0.53^{+0.69}_{-0.53}$  &  27.3$\pm$2.3  &  0.90$\pm$0.25  &  $55.5^{+6.8}_{-4.1}$  &  Lie16 \\
XRR 050509A &  - &  10.51  &  -2.09$\pm$0.08  &  -2.09$\pm$0.08  &  33.5  &  1.23$\pm$0.11  &  - &  -  \\
XRR 050509B &  0.2249 &  0.02  &  -1.28$\pm$0.20  &  $2.19^{+3.37}_{-1.36}$  &  0.6$\pm$0.1  &  0.75$\pm$0.18  &  $58.9^{+20.0}_{-5.3}$ &  Lie16 \\
XRR 050525A &  0.606 &  8.84  &  -1.78  &  -1.03$\pm$0.05  &  1513.1$\pm$10.0  &  0.79$\pm$0.01  & $80.4^{+1.7}_{-1.5}$  &  Lie16 \\
XRR 050607 &  - &  48.00  &  -1.92$\pm$0.09  &  -$1.80^{+0.42}_{-0.24}$  &  60.3$\pm$3.9  &  0.96$\pm$0.10  &  73.4 $\pm$36.7  &  Lie16 \\
XRR 050701 &  - &  21.70  &  -1.68$\pm$0.04  & -$1.57^{+0.17}_{-0.09}$  &  134.7$\pm$3.9  &  0.81$\pm$0.03  &  186.2    &  Lie16 \\
XRR 050713A &  - &  124.67  &  -1.53$\pm$0.04  &  -$1.41^{+0.14}_{-0.08}$  &  508.2$\pm$11.7  &  0.72$\pm$0.03  &  252.6   &  Lie16 \\
XRR 050715 &  - &  187.00  &  -1.66$\pm$0.07  &  -$1.66^{+0.14}_{-0.29}$  &  178.3$\pm$8.0  &  0.78   &  -   &  - \\
XRR 050721 &  - &  104.70  &  -1.86$\pm$0.09  &  -$1.09^{+0.48}_{-0.39}$  &  373.8$\pm$24.9  &  0.97$\pm$0.10  & $54.4^{+258.2}_{-6.6}$  &  Lie16 \\
XRR 050724 &  0.257 &  98.68  &  -1.93$\pm$0.10  &  -$2.02^{+0.29}_{-0.14}$  &  89.0$\pm$14.8  &  0.94$\pm$0.15  &  11.5   &  Lie16 \\
XRR 050801 &  1.38 &  19.57  &  -2.00$\pm$0.12  & -$2.03^{+0.56}_{-0.05}$  &  31.1$\pm$2.5  &  0.99$\pm$0.13  &  36.1  &  Lie16 \\
XRR 050814 &  5.3 &  142.85  &  -1.75$\pm$0.08  &  -$0.99^{+0.40}_{-0.34}$  &  179.2$\pm$11.4  &  0.90$\pm$0.09  &  $61.8^{+55.2}_{-6.9}$  &  Lie16 \\
XRR 050906 &  - &  - &  -1.66$\pm$0.26  & $2.75^{+3.62}_{-1.32}$  &  0.6$\pm$0.1  &  0.78$\pm$0.16  &  $57.0^{+8.3}_{-7.9}$  &  Lie16 \\
XRR 050908 &  3.3467 &  18.28  &  -1.83$\pm$0.08  & -$0.94^{+0.41}_{-0.34}$  &  44.2$\pm$2.9  &  1.02$\pm$0.11  &  $50.5^{+15.7}_{-4.8}$  &  Lie16 \\
XRR 050911 &  - &  16.24  &  -1.82$\pm$0.14  & -$1.79^{+0.57}_{-0.48}$  &  31.9$\pm$3.2  &  0.88$\pm$0.13  &  - & - \\
XRR 050915B &  - &  43.10  &  -1.89$\pm$0.03  &  -1.37$\pm$0.13  &  340.4$\pm$7.1  &  0.95$\pm$0.03  &  $59.4^{+7.3}_{-3.6}$  &  Lie16 \\
XRR 050916 &  - &  85.18  &  -1.79$\pm$0.11  & -$0.93^{+0.75}_{-0.49}$  &  104.6$\pm$9.7  &  0.97$\pm$0.13  &  54.7$\pm$7.1  &  Lie16 \\
XRR 050922B &  4.5 &  157.02  &  -2.11$\pm$0.13  & -$1.82^{+0.56}_{-0.31}$  &  229.7$\pm$21.2  &  1.14$\pm$0.18  &  25.0$\pm$11.8  &  Lie16 \\
XRR 051001 &  2.4296 &  190.26  &  -2.02$\pm$0.07  &  -1.63$\pm$0.26  &  168.8$\pm$8.6  &  1.08$\pm$0.09  &  39.9$\pm$15.7  &  Lie16 \\
XRR 051012 &  - &  12.80  &  -2.11$\pm$0.10  &  -$1.31^{+0.55}_{-0.43}$  &  25.0$\pm$1.9  &  1.27$\pm$0.18  &  $34.2^{+7.7}_{-17.0}$  &  Lie16 \\
XRR 051016A &  - &  21.00  &  -1.74$\pm$0.12  & -$1.47^{+0.58}_{-0.35}$  &  82.7$\pm$7.0  &  0.85$\pm$0.12  &  95.6  &    Lie16 \\
XRR 051021B &  - &  46.51  &  -1.54$\pm$0.07  &  -$0.48^{+0.36}_{-0.31}$  &  81.9$\pm$4.5  &  0.78$\pm$0.06  & $68.7^{+15.9}_{-5.9}$  &  Lie16 \\
XRR 051113 &  - &  93.30  &  -1.69$\pm$0.07  &  -$1.49^{+0.27}_{-0.13}$  &  255.1$\pm$11.5  &  0.81$\pm$0.06  &  130.0$\pm$31.5  &  Lie16 \\
XRR 051117A &  - &  140.63  &  -1.82$\pm$0.03  &  -1.53$\pm$0.13  &  429.9$\pm$9.5  &  0.89$\pm$0.03  &  $80.4^{+112.5}_{-9.2}$  &  Lie16 \\
XRR 051117B &  - &  9.02  &  -1.54$\pm$0.15  & -$0.54^{+0.74}_{-0.56}$  &  16.4$\pm$1.9  &  0.77$\pm$0.13  &  70.8$\pm$10.6  &  Lie16 \\
XRR 051213 &  - &  71.06  &  -1.60$\pm$0.10  & -$0.74^{+0.50}_{-0.40}$  &  73.6$\pm$5.8  &  0.83$\pm$0.10  & $66.6^{+103.7}_{-8.4}$  &  Lie16 \\
XRR 060108 &  2.03 &  14.22  &  -2.0$\pm$0.08  &  -$2.01^{+0.31}_{-0.05}$  &  37.2$\pm$2.0  &  1.00$\pm$0.09  &  30.4  &  Lie16 \\
XRR 060109 &  - &  115.59  &  -1.89$\pm$0.12  & -$1.31^{+0.55}_{-0.43}$  &  62.1$\pm$5.8  &  1.02$\pm$0.15  &  50.2$\pm$20.2  &  Lie16 \\
XRR 060110 &  - &  21.34  &  -1.63$\pm$0.04  &  -$1.59^{+0.12}_{-0.06}$  &  150.0$\pm$3.3  &  0.78$\pm$0.03  &  - & - \\
XRR 060111A &  - &  13.21  &  -1.62$\pm$0.03  &  -0.88$\pm$0.14  &  119.7$\pm$2.9  &  0.80$\pm$0.03  &  $73.9^{+8.5}_{-4.6}$  &  Lie16 \\
XRR 060115 &  3.5328 &  139.09  &  -1.70$\pm$0.06  &  -1.01$\pm$0.24  &  171.1$\pm$7.5  &  0.87$\pm$0.05  & $66.1^{+21.2}_{-6.1}$  &  Lie16 \\
XRR 060124 &  2.3 &  13.42  &  -1.81$\pm$0.09  &  -$1.74^{+0.39}_{-0.32}$  &  46.1$\pm$3.0  &  0.89$\pm$0.09  &  148.5 &  Lie16 \\
XRR 060202 &  0.783 &  192.88  &  -1.77$\pm$0.06  & -$1.77^{+0.11}_{-0.06}$  &  224.7$\pm$8.4  &  0.85$\pm$0.02  &  - & - \\
XRR 060203 &  - &  69.52  &  -1.60$\pm$0.11  & -$1.47^{+0.55}_{-0.18}$  &  90.5$\pm$6.9  &  0.76$\pm$0.09  &  198.8  &  Lie16 \\
XRR 060206 &  4.0559 &  7.55  &  -1.66$\pm$0.04  &  -1.12$\pm$0.15  &  84.2$\pm$2.2  &  0.81$\pm$0.03  &  $80.7^{+19.4}_{-7.0}$  &  Lie16 \\
XRR 060211A &  - &  126.46  &  -1.75$\pm$0.06  &  -0.94$\pm$0.23  &  157.6$\pm$7.0  &  0.92$\pm$0.06  &  $58.7^{+11.1}_{-4.6}$  &  Lie16 \\
XRR 060211B &  - &  27.73  &  -1.53$\pm$0.10  & -$1.19^{+0.42}_{-0.25}$  &  43.2$\pm$3.3  &  0.74$\pm$0.08  &  117.0 &  Lie16 \\
XRR 060223A &  4.41 &  11.32  &  -1.69$\pm$0.06  &  -1.05$\pm$0.23  &  63.9$\pm$2.7  &  0.85$\pm$0.05  &  $69.9^{+30.2}_{-7.0}$  &  Lie16 \\
XRR 060223B &  - &  10.36  &  -1.47$\pm$0.03  &  -1.44$\pm$0.05  &  84.3$\pm$4.3  &  1.02$\pm$0.16  &  -   &  - \\
XRR 060306 &  1.559 &  60.94  &  -1.76$\pm$0.05  &  -1.25$\pm$0.19  &  205.4$\pm$7.0  &  0.88$\pm$0.04  &  $69.4^{+34.5}_{-6.8}$  &  Lie16 \\
XRR 060312 &  - &  44.66  &  -1.82$\pm$0.04  &  -1.35$\pm$0.16  &  183.7$\pm$5.0  &  0.92$\pm$0.04  &  $64.7^{+19.1}_{-5.4}$  &  Lie16 \\
XRR 060322 &  - &  229.47  &  -1.56$\pm$0.04  &  -1.07$\pm$0.15  &  521.5$\pm$13.3  &  0.75$\pm$0.03  & $96.8^{+34.3}_{-10.0}$  &  Lie16 \\
XRR 060323 &  - &  23.87  &  -1.54$\pm$0.08  &  -$1.43^{+0.28}_{-0.42}$  &  63.2$\pm$3.6  &  0.73$\pm$0.06  &  265.8   &  Lie16 \\
XRR 060413 &  - &  141.12  &  -1.66$\pm$0.04  &  -1.53$\pm$0.11  &  351.5$\pm$8.3  &  0.79$\pm$0.03  &  179.3$\pm$45.0  &  Lie16 \\
XRR 060418 &  1.49 &  109.08  &  -1.68$\pm$0.03  &  -1.55$\pm$0.08  &  831.1$\pm$14.6  &  0.80$\pm$0.02  &  182.8$\pm$56.3  &  Lie16 \\
XRR 060421 &  - &  12.00  &  -1.52$\pm$0.04  &  -1.19$\pm$0.14  &  122.5$\pm$3.1  &  0.72$\pm$0.03  &  $126.3^{+174.4}_{-18.6}$  &  Lie16 \\
XRR 060424 &  - &  37.68  &  -1.70$\pm$0.09  &  -$1.19^{+0.41}_{-0.31}$  &  65.6$\pm$4.6  &  0.85$\pm$0.09  &  73.4$\pm$11.6  &  Lie16 \\
XRR 060427 &  - &  62.00  &  -1.88$\pm$0.14  &  -1.89$\pm$0.30  &  47.1$\pm$5.1  &  0.96$\pm$0.15  &  - &   - \\
XRR 060428A &  - &  39.48  &  -2.02$\pm$0.05  &  -1.71$\pm$0.19  &  135.7$\pm$4.7  &  1.05$\pm$0.06  &  42.0$\pm$20.9  &  Lie16 \\
XRR 060507 &  - &  183.31  &  -1.81$\pm$0.04  &  -1.45$\pm$0.17  &  398.5$\pm$13.4  &  0.96$\pm$0.05  &  $72.4^{+108.1}_{-8.2}$  &  Lie16 \\
XRR 060510B &  4.941 &  262.94  &  -1.77$\pm$0.04  &  -1.59$\pm$0.12  &  391.3$\pm$9.8  &  0.86$\pm$0.03  &  113.8$\pm$21.9  &  Lie16 \\
XRR 060522 &  5.11 &  69.12  &  -1.54$\pm$0.07  & -$0.70^{+0.42}_{-0.34}$  &  104.3$\pm$6.5  &  0.78$\pm$0.07  &  $73.3^{+55.4}_{-8.4}$  &  Lie16 \\
XRR 060526 &  3.2213 &  298.04  &  -1.96$\pm$0.11  &  -1.97$\pm$0.51  &  122.4$\pm$10.0  &  0.97$\pm$0.11  &  24.9$\pm$5.0  &  Ama08 \\
XRR 060604 &  2.1357 &  96.00  &  -2.05$\pm$0.21  &  -$2.12^{+0.87}_{-0.07}$ &  37.9$\pm$6.1  &  1.03  &  74.5  &    Lie16 \\
XRR 060605 &  3.773 &  79.84  &  -1.52$\pm$0.10  & -$0.88^{+0.48}_{-0.38}$ &  66.3$\pm$5.4  &  0.77$\pm$0.08  &  79.5$\pm$12.6  &  Lie16 \\
XRR 060607B &  - &  31.58  &  -1.62$\pm$0.06  & -$1.52^{+0.22}_{-0.10}$  &  103.5$\pm$7.8  &  0.97$\pm$0.10  &  229.6 &  Lie16 \\
XRR 060614 &  0.1254 &  109.10  &  -2.04$\pm$0.02  &  -$2.23^{+0.01}_{-0.11}$  &  1882.9$\pm$69.7  &  1.15$\pm$0.08  & $98.5^{+29.9}_{-1.8}$  &  Lie16 \\
XRR 060707 &  3.424 &  66.64  &  -1.67$\pm$0.06  &  -$0.42^{+0.34}_{-0.29}$  &  157.7$\pm$7.5  &  0.85$\pm$0.06  & $61.9^{+7.5}_{-4.1}$  &  Lie16 \\
XRR 060708 &  1.92 &  10.03  &  -1.64$\pm$0.06  &  -1.22$\pm$0.22  &  48.0$\pm$ 2.1  &  0.80$\pm$0.05  &  88.9$\pm$12.9  &  Lie16 \\
XRR 060714 &  2.7108 &  116.06  &  -1.89$\pm$0.05  &  -1.54$\pm$0.19  &  276.9$\pm$10.3  &  0.97$\pm$0.05  &  56.9$\pm$6.7  &  Lie16 \\
XRR 060717 &  - &  3.00  &  -1.66$\pm$0.18  & -$0.41^{+1.38}_{-0.85}$  &  5.8$\pm$0.9  &  0.96$\pm$0.24  &  53.9$\pm$6.2  &  Lie16 \\
XRR 060719 &  1.532 &  66.92  &  -1.89$\pm$0.05  &  -1.67$\pm$0.18  &  150.1$\pm$5.3  &  0.95$\pm$0.05  &  68.6$\pm$11.2  &  Lie16 \\
XRR 060728 &  - &  - &  -1.44$\pm$0.22  &  -$0.17^{+1.35}_{-0.73}$  &  19.6$\pm$3.7  &  0.79$\pm$0.59  &  64.6$\pm$12.8  &  Lie16 \\
XRR 060729 &  0.5428 &  113.04  &  -1.69$\pm$0.06  &  -1.60$\pm$0.25  &  258.5$\pm$12.3  &  0.81$\pm$0.06  &  201.2$\pm$68.9  &  Lie16 \\
XRR 060804 &  - &  18.19  &  -1.78$\pm$0.13  &  -$0.16^{+1.68}_{-0.93}$  &  43.7$\pm$6.4  &  1.27$\pm$0.36  &  43.6$\pm$4.7  &  Lie16 \\
XRR 060807 &  - &  54.05  &  -1.54 $\pm$0.10  & -$1.40^{+0.44}_{-0.17}$  &  85.3$\pm$6.2  &  0.73$\pm$0.08  &  208.7 &  Lie16 \\
XRR 060825 &  - &  7.98  &  -1.69$\pm$0.03  &  -1.07$\pm$0.14  &  95.5$\pm$2.3  &  0.84$\pm$0.03  &  $71.4^{+10.4}_{-4.9}$ &  Lie16 \\
XRR 060904A &  2.55 &  80.06  &  -1.54$\pm$0.02  &  -$1.51^{+0.06}_{-0.02}$  &  782.8$\pm$8.1  &  0.73 $\pm$0.01  &  163.0$\pm$31.0  &  GCN5518 \\
XRR 060904B &  0.7029 &  189.98  &  -1.66$\pm$0.07  &  -$1.23^{+0.32}_{-0.24}$  &  164.3$\pm$8.8  &  0.82$\pm$0.06  &  84.1$\pm$13.3  &  Lie16 \\
XRR 060906 &  3.6856 &  44.59  &  -1.98$\pm$0.05  &  -1.55$\pm$0.20  &  220.4$\pm$7.9  &  1.03 $\pm$0.06  & $47.8^{+21.4}_{-9.5}$  &  Lie16 \\
XRR 060912A &  0.937 &  5.03  &  -1.73$\pm$0.04  &  -1.73$\pm$0.04  &  136.4$\pm$3.0  &  0.83$\pm$0.02  &  - &  - \\
XRR 060919 &  - &  9.00  &  -1.83$\pm$0.09  & -$0.84^{+0.52}_{-0.42}$  &  49.9$\pm$3.5  &  0.98$\pm$0.11  & $53.3^{+24.4}_{-5.4}$  &  Lie16 \\
XRR 060923A &  2.47 &  58.49  &  -1.78$\pm$0.11  & -$0.28^{+0.75}_{-0.54}$  &  87.3$\pm$7.7  &  1.02$\pm$0.15  & $ 50.8^{+11.5}_{-4.6}$  &  Lie16 \\
XRR 060927 &  5.4636 &  22.42  &  -1.61$\pm$0.04  &  -0.81$\pm$0.17  &  112.0$\pm$3.4  &  0.81$\pm$0.03  & $70.7^{+9.7}_{-4.8}$  &  Lie16 \\
XRR 060929 &  - &  552.96  &  -1.91$\pm$0.21  &  -1.92$\pm$0.34  &  73.8$\pm$20.2  &  1.02$\pm$1.05  &  - &  - \\
XRR 061002 &  - &  17.63  &  -1.72$\pm$0.10  &  -1.72$\pm$0.10  &  69.6$\pm$4.3  &  0.82$\pm$0.10  &  - &  - \\
XRR 061004 &  - &  6.26  &  -1.77$\pm$0.04  &  -1.40$\pm$0.18  &  54.8$\pm$1.8  &  0.88$\pm$0.04  & $74.2^{+244.8}_{-9.0}$  &  Lie16 \\
XRR 061006 &  0.4377 &  129.79  &  -1.74$\pm$0.08  &  -1.74$\pm$0.08  &  143.2$\pm$6.9  &  0.83$\pm$0.07  &  -  &  - \\
XRR 061019 &  - &  180.38  &  -1.98$\pm$0.18  &  -$1.58^{+0.76}_{-0.29}$ &  226.9$\pm$28.6  &  1.05$\pm$0.24  &  44.6   &  Lie16 \\
XRR 061110A &  0.7578 &  44.51  &  -1.64$\pm$0.06  &  -$1.56^{+0.22}_{-0.10}$  &  111.6$\pm$4.6  &  0.79$\pm$0.05  &  240.3   &  Lie16 \\
XRR 061202 &  - &  94.19  &  -1.55$\pm$0.03  & -$1.44^{+0.13}_{-0.07}$  &  342.1$\pm$7.5  &  0.73$\pm$0.02  &  276.7 &  Lie16 \\
XRR 061222B &  3.355 &  37.25  &  -1.96$\pm$0.06  &  -1.31$\pm$0.25  &  215.4$\pm$10.1  &  1.05$\pm$0.24  & $47.3^{+10.3}_{-5.7}$  &  Lie16 \\
XRR 070103 &  2.6208 &  18.41  &  -1.89$\pm$0.10  &  -$1.22^{+0.53}_{-0.41}$  &  30.3$\pm$2.7  &  1.06$\pm$0.15  &  46.6$\pm$20.8  &  Lie16 \\
XRR 070110 &  2.3521 &  88.43  &  -1.57$\pm$0.06  &  -1.57$\pm$0.06  &  164.7$\pm$5.4  &  0.74$\pm$0.03  &  110.4$\pm$50.7  &  Lia15 \\
XRR 070129 &  2.3384 &  459.75  &  -1.99$\pm$0.07  &  -$1.63^{+0.35}_{-0.26}$  &  288.0$\pm$16.7  &  1.05$\pm$0.10  &  43.5$\pm$13.2  &  Lie16 \\
XRR 070208 &  1.165 &  64.00  &  -1.97$\pm$0.18  &  -$1.65^{+0.70}_{-0.26}$  &  50.8$\pm$6.2  &  1.00$\pm$0.23  &  51.3$\pm$25.0  &  Lie16 \\
XRR 070219 &  - &  18.00  &  -1.81$\pm$0.11  &  -$1.81^{+0.32}_{-0.16}$  &  28.1$\pm$2.6  &  0.86$\pm$0.06  &  - &  - \\
XRR 070223 &  - &  128.00  &  -1.89$\pm$0.06  &  -1.48$\pm$0.23  &  169.7$\pm$8.3  &  0.98$\pm$0.07  &  54.4$\pm$7.2  &  Lie16 \\
XRR 070306 &  1.49594 &  209.24  &  -1.63$\pm$0.04  &  -$1.60^{+0.12}_{-0.06}$  &  545.6$\pm$13.5  &  0.77  &  -   &  - \\
XRR 070411 &  2.9538 &  115.69  &  -1.66$\pm$0.05  &  -1.66$\pm$0.05  &  272.4$\pm$7.5  &  0.79$\pm$0.03  &  - &    - \\
XRR 070412 &  - &  33.88  &  -1.41$\pm$0.10  &  -$0.34^{+0.54}_{-0.44}$  &  42.4$\pm$3.8  &  0.75$\pm$0.09  &  $69.9^{+51.7}_{-8.3}$  &  Lie16 \\
XRR 070419B &  1.9588 &  238.01  &  -1.65$\pm$0.03  & -$1.62^{+0.08}_{-0.04}$  &  744.5$\pm$10.1  &  0.79$\pm$0.02  &  $27.0^{+8.0}_{-9.0}$  &  Lia15 \\
XRR 070429A &  - &  168.00  &  -2.10$\pm$0.13  &  -$2.18^{+0.20}_{-0.28}$  &  78.1$\pm$15.9  &  1.17$\pm$0.41  &  81.8  &    Lie16 \\
XRR 070429B &  0.9023 &  0.49  &  -1.65$\pm$0.11  &  -$1.10^{+0.62}_{-0.36}$  &  6.2$\pm$0.6  &  0.84$\pm$0.12  &  72.9$\pm$13.0  &  Lie16 \\
XRR 070506 &  2.309 &  5.99  &  -1.73$\pm$0.09  &  -$0.77^{+0.46}_{-0.38}$  &  20.7$\pm$1.6  &  0.95$\pm$0.11  & $55.1^{+24.6}_{-5.6}$  &  Lie16 \\
XRR 070509 &  - &  7.83  &  -2.21$\pm$0.11  &  -$1.95^{+0.61}_{-0.01}$  &  17.9$\pm$1.6  &  1.27$\pm$0.19  &  6.6$\pm$3.1  &  Lie16 \\
XRR 070517 &  - &  7.82  &  -1.91$\pm$0.12  &  -$1.18^{+0.67}_{-0.46}$  &  20.1$\pm$2.0  &  1.07$\pm$0.18  &  46.4  &  Lie16 \\
XRR 070518 &  - &  5.50  &  -2.01$\pm$0.11  & -$1.84^{+0.54}_{-0.28}$  &  16.4$\pm$1.4  &  1.04$\pm$0.16  &  37.5   &  Lie16 \\
XRR 070520A &  - &  48.00  &  -1.69$\pm$0.15  &  -$0.29^{+0.82}_{-0.61}$  &  35.7$\pm$4.0  &  0.86$\pm$0.15  &  $60.3^{+34.3}_{-7.5}$  &  Lie16 \\
XRR 070521 &  2.0865 &  38.63  &  -1.33$\pm$0.02  &  -1.11$\pm$0.07  &  331.2$\pm$10.7  &  0.99$\pm$0.04  & $237.7^{+166.0}_{-36.4}$  &  Lie16 \\
XRR 070611 &  2.0394 &  13.18  &  -1.66$\pm$0.12  & -$0.75^{+0.83}_{-0.51}$  &  37.2$\pm$3.7  &  0.87$\pm$0.13  &  62.9$\pm$6.5  &  Lie16 \\
XRR 070612A &  0.617 &  365.28  &  -1.64$\pm$0.05  &  -1.44$\pm$0.12  &  1065.9$\pm$33.4  &  0.79$\pm$0.04  &  137.7  &    Lie16 \\
XRR 070612B &  - &  18.00  &  -1.56$\pm$0.06  &  -1.08$\pm$0.23  &  177.0$\pm$7.3  &  0.74$\pm$0.05  &  $100.8^{+411.8}_{-14.4}$  &  Lie16 \\
XRR 070616 &  - &  406.88  &  -1.59$\pm$0.02  &  -1.47$\pm$0.07  &  1949.4$\pm$15.0  &  0.75$\pm$0.01  &  245.0$\pm$50.6  &  Lie16 \\
XRR 070621 &  - &  33.26  &  -1.53$\pm$0.03  &  -1.48$\pm$0.08  &  440.0$\pm$7.8  &  0.72$\pm$0.02  &  - &    - \\
XRR 070704 &  - &  384.94  &  -1.65$\pm$0.04  &  -$1.57^{+0.13}_{-0.07}$  &  589.2$\pm$14.0  &  0.78$\pm$0.03  &  264.3$\pm$79.6  &  Lie16 \\
XRR 070724A &  0.4571 &  0.43  &  -1.86$\pm$0.16  & -$0.68^{+0.91}_{-0.65}$  &  3.0$\pm$0.4  &  0.96$\pm$0.23  &  45.9$\pm$8.6  &  Lie16 \\
XRR 070731 &  - &  2.86  &  -1.58$\pm$0.11  &  -$0.55^{+0.63}_{-0.51}$  &  15.3$\pm$1.4  &  0.83$\pm$0.11  &  $64.3^{+85.5}_{-7.9}$  &  Lie16 \\
XRR 070802 &  2.4541 &  15.80  &  -1.75$\pm$0.13  &  -$1.04^{+0.75}_{-0.28}$  &  25.9$\pm$2.8  &  0.93$\pm$0.15  &  58.3 &  Lie16 \\
XRR 070805 &  - &  26.43  &  -1.73$\pm$0.09  &  -1.73$\pm$0.09  &  55.1$\pm$2.9  &  0.93$\pm$0.09  &  - &   - \\
XRR 070809 &  0.2187 &  1.28  &  -1.66$\pm$0.11  &  -$1.43^{+0.54}_{-0.22}$  &  7.3$\pm$0.5  &  0.95$\pm$0.14  &  111.1$\pm$43.2  &  Lie16 \\
XRR 070810A &  2.17 &  9.04  &  -2.05$\pm$0.06  &  -1.37$\pm$0.28  &  62.9$\pm$3.0  &  1.15$\pm$0.09  &  $39.0^{+5.7}_{-10.9}$  &  Lie16 \\
XRR 070911 &  - &  161.72  &  -1.71$\pm$0.02  & -$1.67^{+0.07}_{-0.03}$  &  1267.7$\pm$12.7  &  0.82$\pm$0.01  &  481.7$\pm$161.8  &  Lie16 \\
XRR 070913 &  - &  2.68  &  -1.41$\pm$0.12  &  $0.72^{+1.07}_{-0.70}$  &  14.8$\pm$1.5  &  0.75$\pm$0.11  & $62.3^{+15.3}_{-5.8}$  &  Lie16 \\
XRR 070917 &  - &  8.72  &  -1.50$\pm$0.03  &  -1.41$\pm$0.06  &  123.9$\pm$5.9  &  0.97$\pm$0.04  &  364.5  &  Lie16 \\
XRR 070920A &  - &  55.76  &  -1.60$\pm$0.10  & -$1.16^{+0.48}_{-0.21}$  &  49.2$\pm$4.2  &  0.80$\pm$0.10  &  85.9$\pm$20.4  &  Lie16 \\
XRR 070920B &  - &  22.26  &  -1.87$\pm$0.05  &  -0.39$\pm$0.27  &  69.5$\pm$2.8  &  1.18$\pm$0.14  &  $44.7^{+2.6}_{-1.9}$  &  Lie16 \\
XRR 071001 &  - &  57.43  &  -1.67$\pm$0.08  &  -$1.36^{+0.18}_{-0.25}$  &  76.0$\pm$4.6  &  0.83$\pm$0.07  &  92.2$\pm$18.3  &  Lie16 \\
XRR 071013 &  - &  75.58  &  -1.61$\pm$0.25  &  -$1.64^{+0.17}_{-0.75}$  &  25.0$\pm$5.9  &  0.93$\pm$0.33  &  - &  - \\
XRR 071018 &  - &  273.57  &  -1.56$\pm$0.12  &  -1.57$\pm$0.12  &  106.0$\pm$8.3  &  0.73$\pm$0.07  &  -   &  - \\
XRR 071021 &  2.452 &  228.72  &  -1.66$\pm$0.10  &  -$1.65^{+0.16}_{-0.44}$  &  137.2$\pm$7.9  &  0.78$\pm$0.08  &  -  &  - \\
XRR 071025 &  5.2 &  241.30  &  -1.71$\pm$0.03  &  -1.65$\pm$0.06  &  727.5$\pm$12.9  &  0.82$\pm$0.02  &  295.0 &  Lie16 \\
XRR 071028A &  - &  26.86  &  -1.79$\pm$0.12  &  -$0.74^{+0.78}_{-0.56}$  &  26.6$\pm$2.9  &  1.05$\pm$0.19  &  49.0$\pm$6.2  &  Lie16 \\
XRR 071118 &  - &  105.60  &  -1.53$\pm$0.14  & -$1.14^{+0.66}_{-0.33}$  &  63.3$\pm$7.4  &  0.75$\pm$0.12  &  99.7   &  Lie16 \\
XRR 071122 &  1.14 &  71.43  &  -1.62$\pm$0.15  &  -$1.42^{+0.61}_{-0.25}$  &  60.7$\pm$6.4  &  0.78$\pm$0.13  &  138.9   &  Lie16 \\
XRR 071129 &  - &  408.08  &  -1.86$\pm$0.07  &  -1.47$\pm$0.24  &  351.6$\pm$18.5  &  0.96$\pm$0.07  &  59.3$\pm$7.2  &  Lie16 \\
XRR 080121 &  - &  0.32  &  -1.61$\pm$0.23  &  -$1.32^{+0.89}_{-0.54}$  &  3.2$\pm$0.5  &  0.79$\pm$0.20  &  107.7  &  Lie16 \\
XRR 080123 &  0.495 &  114.91  &  -2.07$\pm$0.25  &  -1.98   &  55.2$\pm$8.5  &  1.06$\pm$0.28  &  8.2  &  Lie16 \\
XRR 080205 &  - &  106.30  &  -1.96$\pm$0.06  &  -1.83$\pm$0.20  &  200.4$\pm$7.2  &  0.99$\pm$0.07  &  58.8$\pm$24.2  &  Lie16 \\
XRR 080207 &  2.0858 &  292.46  &  -1.56$\pm$0.03  &  -1.25$\pm$0.12  &  623.1$\pm$12.1  &  0.74$\pm$0.04  &  $124.6^{+90.2}_{-16.5}$  &  Lie16 \\
XRR 080210 &  2.6419 &  42.26  &  -1.72$\pm$0.05  &  -1.71$\pm$0.06  &  182.4$\pm$5.7  &  0.82 &  - &    - \\
XRR 080212 &  - &  126.31  &  -1.51$\pm$0.06  &  -0.23$\pm$0.28  &  301.4$\pm$12.9  &  0.74$\pm$0.04  & $69.9^{+8.6}_{-4.5}$  &  Lie16 \\
XRR 080229A &  - &  64.00  &  -1.81$\pm$0.03  &  -1.81$\pm$0.03  &  912.9$\pm$16.2  &  0.88$\pm$0.03  &  -   &  - \\
XRR 080307 &  - &  124.00  &  -1.70$\pm$0.10  & -$1.70^{+0.27}_{-0.10}$  &  94.4$\pm$4.5  &  0.80$\pm$0.05  &  - &     - \\
XRR 080310 &  2.42743 &  363.21  &  -2.22$\pm$0.07  &  -$1.65^{+0.38}_{-0.18}$  &  225.7$\pm$9.9  &  1.25$\pm$0.10  & $23.3^{+5.7}_{-11.4}$  &  Lie16 \\
XRR 080319A &  - &  43.62  &  -1.54$\pm$0.06  & -$1.32^{+0.24}_{-0.14}$  &  440.9$\pm$16.2  &  0.73$\pm$0.05  &  167.7 &  Lie16 \\
XRR 080320 &  - &  13.82  &  -1.62$\pm$0.11  & -$1.51^{+0.45}_{-0.16}$  &  28.0$\pm$2.3  &  0.78$\pm$0.09  &  189.7  &  Lie16 \\
XRR 080325 &  1.78 &  166.74  &  -1.56$\pm$0.08  &  -$1.56^{+0.17}_{-0.08}$  &  503.8$\pm$22.4  &  0.75$\pm$0.04  &  - &  - \\
XRR 080409 &  - &  22.66  &  -2.04$\pm$0.09  & -$0.69^{+0.56}_{-0.45}$  &  56.1$\pm$3.9  &  1.28$\pm$0.17  &  40.3$\pm$4.5  &  Lie16 \\
XRR 080411 &  1.0301 &  56.33  &  -1.68$\pm$0.01  &  -1.66$\pm$0.02  &  2645.4$\pm$16.1  &  0.80$\pm$0.01  & 258.1$\pm$34.5  &  Ama08 \\
XRR 080413A &  2.433 &  46.36  &  -1.53$\pm$0.03  & -$1.43^{+0.11}_{-0.07}$  &  349.0$\pm$5.9  &  0.72$\pm$0.02  &  170.1$\pm$52.4  &  Ama08 \\
XRR 080426 &  - &  1.73  &  -1.91$\pm$0.06  &  -1.75$\pm$0.20  &  36.9$\pm$1.5  &  0.96$\pm$0.06  &  69.8$\pm$25.5  &  Lie16 \\
XRR 080430 &  0.767 &  13.87  &  -1.73$\pm$0.04  &  -1.73$\pm$0.08  &  118.7$\pm$2.4  &  0.83 &  -    &  - \\
XRR 080503 &  - &  176.00  &  -1.87$\pm$0.06  &  -1.68$\pm$0.21  &  199.2$\pm$8.7  &  0.94$\pm$0.06  &  73.2$\pm$28.7  &  Lie16 \\
XRR 080506 &  - &  152.20  &  -1.75$\pm$0.09  &  -1.76$\pm$0.09  &  130.5$\pm$8.0  &  0.84$\pm$0.05  &  -  &  - \\
XRR 080516 &  3.2 &  5.76  &  -1.82$\pm$0.13  &  -$1.56^{+0.59}_{-0.35}$  &  26.1$\pm$2.4  &  0.91$\pm$0.13  &  76.6$\pm$38.2  &  Lie16 \\
XRR 080603B &  2.6892 &  59.12  &  -1.73$\pm$0.03  &  -1.21$\pm$0.13  &  246.4$\pm$5.3  &  0.85$\pm$0.03  &  $74.9^{+12.9}_{-5.4}$  &  Lie16 \\
XRR 080604 &  1.4171 &  77.61  &  -1.68$\pm$0.09  &  -$1.19^{+0.42}_{-0.30}$  &  74.4$\pm$5.5  &  0.86$\pm$0.09  &  72.3$\pm$11.2  &  Lie16 \\
XRR 080701 &  - &  17.82  &  -2.12$\pm$0.08  &  -$1.65^{+0.35}_{-0.19}$  &  70.0$\pm$4.2  &  1.20$\pm$0.12  &  29.8  &  Lie16 \\
XRR 080703 &  - &  3.52  &  -1.45$\pm$0.11  & -$0.42^{+0.70}_{-0.50}$  &  19.0$\pm$1.9  &  0.75$\pm$0.10  & $71.5^{+214.8}_{-10.2}$  &  Lie16 \\
XRR 080707 &  1.2322 &  30.16  &  -1.70$\pm$0.08  &  -1.70$\pm$0.09  &  62.9$\pm$3.5  &  0.81 &  - &    - \\
XRR 080723A &  - &  17.34  &  -1.72$\pm$0.10  &  -$1.43^{+0.50}_{-0.24}$  &  33.1$\pm$2.8  &  0.86$\pm$0.10  &  85.5$\pm$20.1  &  Lie16 \\
XRR 080802 &  - &  179.50  &  -1.67$\pm$0.09  &  -0.98$\pm$0.45    &  123.4$\pm$9.6  &  0.88$\pm$0.10  &  63.3$\pm$8.4  &  Lie16 \\
XRR 080903 &  - &  66.34  &  -1.66$\pm$0.05  &  -0.93$\pm$0.22  &  118.8$\pm$3.7  &  0.95$\pm$0.07  &  $68.0^{+17.5}_{-5.7}$  &  Lie16 \\
XRR 080905B &  2.3739 &  120.94  &  -1.65$\pm$0.07  &  -$1.58^{+0.28}_{-0.38}$  &  179.7$\pm$8.6  &  0.79$\pm$0.06  &  256.1  &  Lie16 \\
XRR 080915A &  - &  26.29  &  -1.58$\pm$0.15  &  -$1.29^{+1.20}_{-0.30}$  &  28.0$\pm$3.9  &  0.78$\pm$0.10  &  103.1   &  Lie16 \\
XRR 080916A &  0.6887 &  61.35  &  -1.55$\pm$0.02  &  -1.19$\pm$0.09  &  421.8$\pm$6.3  &  0.73$\pm$0.02  & $121.0^{+35.2}_{-12.3}$  &  Lie16 \\
XRR 080928 &  1.6919 &  233.66  &  -1.73$\pm$0.06  &  -$1.73^{+0.12}_{-0.24}$  &  246.0$\pm$6.3  &  0.82$\pm$0.03  &  - & - \\
XRR 081008 &  1.9683 &  187.82  &  -1.62$\pm$0.04  &  -1.35$\pm$0.14  &  414.7$\pm$10.2  &  0.78$\pm$0.03  & $118.2^{+953.0}_{-18.6}$  &  Lie16 \\
XRR 081017 &  - &  - &  -1.63$\pm$0.12  & -$1.51^{+0.42}_{-0.18}$  &  142.4$\pm$11.3  &  0.77$\pm$0.09  &  201.7 &  Lie16 \\
XRR 081022 &  - &  157.58  &  -1.62$\pm$0.06  & -$1.31^{+0.25}_{-0.18}$  &  251.2$\pm$10.4  &  0.78$\pm$0.05  &  108.3$\pm$20.1  &  Lie16 \\
XRR 081028A &  3.038 &  284.42  &  -1.77$\pm$0.04  &  -1.40$\pm$0.16  &  379.6$\pm$11.4  &  0.88$\pm$0.04  &  $75.2^{+71.3}_{-8.6}$ &  Lie16 \\
XRR 081102 &  - &  50.32  &  -1.66$\pm$0.06  &  -$1.47^{+0.26}_{-0.15}$  &  222.3$\pm$10.5  &  0.81$\pm$0.05  &  129.7$\pm$32.7  &  Lie16 \\
XRR 081104 &  - &  64.00  &  -1.94$\pm$0.07  &  -1.52$\pm$0.27  &  202.9$\pm$10.2  &  1.00$\pm$0.08  &  51.2$\pm$18.4  &  Lie16 \\
XRR 081109A &  0.9787 &  221.49  &  -1.61$\pm$0.04  & -$1.45^{+0.17}_{-0.13}$  &  394.2$\pm$11.7  &  0.77$\pm$0.03  &  169.7$\pm$42.3  &  Lie16 \\
XRR 081118 &  2.58 &  53.40  &  -2.11$\pm$0.08  & -$1.73^{+0.33}_{-0.19}$  &  113.3$\pm$6.3  &  1.15$\pm$0.11  & $29.7^{+19.9}_{-14.0}$  &  Lie16 \\
XRR 081127 &  - &  17.30  &  -2.04$\pm$0.15  &  -$2.11^{+0.36}_{-0.15}$  &  38.4 &  0.94$\pm$0.32  &  60.6  &  Lie16 \\
XRR 081128 &  - &  102.32  &  -1.88$\pm$0.04  &  -0.94$\pm$0.20  &  233.6$\pm$7.9  &  1.03$\pm$0.05  & $49.9^{+4.0}_{-2.7}$  &  Lie16 \\
XRR 081203B &  - &  161.60  &  -1.69$\pm$0.07  &  -1.69$\pm$0.07  &  184.4$\pm$15.1  &  1.00$\pm$0.13  &  -  &  - \\
XRR 081221 &  2.26 &  33.91  &  -1.75$\pm$0.01  &  -1.30$\pm$0.06  &  1888.0$\pm$15.1  &  0.82$\pm$0.01  & $90.4^{+6.0}_{-3.8}$  &  Lie16 \\
XRR 081230 &  2.03 &  60.69  &  -1.91$\pm$0.08  &  -$1.49^{+0.34}_{-0.29}$  &  82.1$\pm$4.8  &  1.00$\pm$0.09  &  52.2$\pm$20.0  &  Lie16 \\
XRR 090107A &  - &  12.08  &  -1.64$\pm$0.14  & $0.29^{+1.23}_{-0.71}$  &  18.9$\pm$2.4  &  1.10$\pm$0.26  &  $48.8^{+14.9}_{-5.2}$  &  Lie16 \\
XRR 090113 &  1.7493 &  9.10  &  -1.53$\pm$0.05  &  -1.46$\pm$0.12  &  77.3$\pm$2.4  &  0.73$\pm$0.03  &  394.6  &  Lie16 \\
XRR 090123 &  - &  137.34  &  -1.59$\pm$0.06  &  -1.57$\pm$0.17   &  292.6$\pm$11.4  &  0.75$\pm$0.04  &  - &   - \\
XRR 090313 &  3.3736 &  83.04  &  -1.90$\pm$0.14  &  -$1.90^{+0.46}_{-0.20}$  &  146.6$\pm$14.9  &  0.93$\pm$0.13  &  - &  - \\
XRR 090401A &  - &  117.00  &  -1.63$\pm$0.02  &  -1.52$\pm$0.07  &  1108.0$\pm$15.5  &  0.77$\pm$0.02  &  242.7$\pm$58.9  &  Lie16 \\
XRR 090404 &  2.87 &  82.02  &  -2.26$\pm$0.04  & -$1.94^{+0.16}_{-0.08}$  &  301.5$\pm$7.2  &  1.24$\pm$0.05  & $8.0^{+9.7}_{-3.6}$  &  Lie16 \\
XRR 090407 &  1.4485 &  315.47  &  -1.65$\pm$0.14  & -$1.59^{+0.45}_{-0.66}$  &  115.1$\pm$11.3  &  0.78  &  310.0   &  Lie16 \\
XRR 090417B &  0.345 &  266.94  &  -1.81$\pm$0.07  & -$2.30^{+0.27}_{-0.07}$  &  190.8$\pm$10.7  &  1.17$\pm$0.23  &  112.9&  Lie16 \\
XRR 090418B &  - &  38.00  &  -1.68$\pm$0.02  &  -1.55$\pm$0.06  &  1640.9$\pm$14.2  &  0.80$\pm$0.01  & $200.9^{+2417.5}_{-34.6}$  &  Lie16 \\
XRR 090422 &  - &  8.48  &  -1.68$\pm$0.14  & -$1.71^{+0.20}_{-0.13}$  &  15.9$\pm$2.0  &  1.00$\pm$0.20  &  -   &  - \\
XRR 090423 &  8.26 &  10.30  &  -1.81$\pm$0.05  &  -0.76$\pm$0.22  &  62.4$\pm$2.3  &  0.98$\pm$0.05  & $53.2^{+4.7}_{-2.9}$  &  Lie16 \\
XRR 090426 &  2.609 &  1.24  &  -1.84$\pm$0.11  &  -$1.11^{+0.50}_{-0.40}$  &  17.6$\pm$1.4  &  0.97$\pm$0.13  &  55.1$\pm$8.1  &  Lie16 \\
XRR 090429B &  9.38 &  5.58  &  -1.89$\pm$0.06  &  -0.54$\pm$0.34  &  32.9$\pm$1.7  &  1.15$\pm$0.11  & $45.3^{+4.2}_{-2.7}$  &  Lie16 \\
XRR 090509 &  - &  336.38  &  -1.70$\pm$0.10  &  -1.33$\pm$0.40  &  320.5$\pm$23.0  &  0.83$\pm$0.09  &  88.5$\pm$29.3  &  Lie16 \\
XRR 090516A &  4.109 &  181.01  &  -1.67$\pm$0.06  &  -$1.67^{+0.14}_{-0.25}$  &  928.2$\pm$33.6  &  0.80$\pm$0.03  &  315.0$\pm$15.0  &  Gru13 \\
XRR 090529A &  2.625 &  70.44  &  -1.99$\pm$0.08  &  -$0.87^{+0.47}_{-0.39}$  &  93.4$\pm$6.0  &  1.19$\pm$0.13  & $42.1^{+5.7}_{-4.2}$  &  Lie16 \\
XRR 090530 &  1.266 &  40.46  &  -1.56$\pm$0.08  &  -1.08$\pm$0.27  &  104.8$\pm$6.0  &  0.76$\pm$0.06  &  92.1$\pm$15.3  &  Lie16 \\
XRR 090531A &  - &  42.80  &  -1.58$\pm$0.05  &  -0.94$\pm$0.20  &  154.0$\pm$5.8  &  0.78$\pm$0.04  &  $78.6^{+26.7}_{-7.8}$ &  Lie16 \\
XRR 090618 &  0.54 &  113.34  &  -1.58$\pm$0.01  &  -1.49$\pm$0.04  &  10890.3$\pm$60.5  &  0.74$\pm$0.01  &  162.0$\pm$3.0  &  Gru13 \\
XRR 090621A &  - &  219.24  &  -1.67$\pm$0.05  &  -1.30$\pm$0.19  &  282.9$\pm$10.0  &  0.82$\pm$0.04  & $90.5^{+450.6}_{-12.6}$  &  Lie16 \\
XRR 090708 &  - &  8.71  &  -1.86$\pm$0.11  &  -$1.17^{+0.48}_{-0.39}$  &  47.3$\pm$3.8  &  0.99$\pm$0.13  &  53.0$\pm$8.8  &  Lie16 \\
XRR 090715B &  3 &  266.40  &  -1.58$\pm$0.03  & -$1.58^{+0.10}_{-0.03}$  &  567.2$\pm$11.8  &  0.75$\pm$0.02  &  134.0$\pm$30.0  &  Gru13 \\
XRR 090728 &  - &  64.00  &  -1.92$\pm$0.13  &  -$1.56^{+0.52}_{-0.32}$  &  106.2$\pm$9.2  &  0.98$\pm$0.17  &  55.8$\pm$27.9  &  Lie16 \\
XRR 090813 &  - &  7.14  &  -1.70$\pm$0.06  &  -1.67$\pm$0.21  &  132.7$\pm$4.9  &  0.81$\pm$0.04  &  -  &  - \\
XRR 090814A &  0.696 &  78.06  &  -1.84$\pm$0.10  &  -1.02$\pm$0.39  &  116.4$\pm$8.6  &  0.99$\pm$ 0.12  & $52.4^{+47.5}_{-6.3}$  &  Lie16 \\
XRR 090823 &  - &  25.60  &  -2.26$\pm$0.15  &  -$2.35^{+0.93}_{-0.15}$  &  19.3$\pm$1.9  &  1.19$\pm$0.24  &  159.7  &  Lie16 \\
XRR 090904A &  - &  129.53  &  -2.01$\pm$0.05  &  -1.67$\pm$0.17  &  289.7$\pm$9.8  &  1.05$\pm$0.05  &  42.4$\pm$20.4  &  Lie16 \\
XRR 090904B &  - &  64.00  &  -1.56$\pm$0.04  &  -$1.56^{+0.07}_{-0.04}$  &  1276.6$\pm$26.9  &  0.75$\pm$0.02  &  - &  - \\
XRR 090912 &  - &  135.52  &  -1.68$\pm$0.05  &  -0.96$\pm$0.20  &  447.9$\pm$15.5  &  0.84$\pm$0.04  &  $69.1^{+14.3}_{-5.5}$  &  Lie16 \\
XRR 090929B &  - &  357.36  &  -1.81$\pm$0.04  &  -$1.64^{+0.17}_{-0.12}$  &  570.3$\pm$16.8  &  0.89$\pm$0.04  &  98.1$\pm$21.1  &  Lie16 \\
XRR 091020 &  1.71 &  38.92  &  -1.53$\pm$0.03  &  -$1.45^{+0.13}_{-0.07}$  &  377.9$\pm$7.9  &  0.72$\pm$0.02  &  187.0$\pm$25.0  &  Gru13 \\
XRR 091026 &  - &  174.00  &  -1.70$\pm$0.07  &  -1.61$\pm$0.26  &  200.9$\pm$10.6  &  0.82$\pm$0.06  &  183.9$\pm$82.1  &  Lie16 \\
XRR 091029 &  2.752 &  39.18  &  -1.88$\pm$0.03  &  -1.46$\pm$0.13  &  240.5$\pm$5.3  &  0.95$\pm$0.03  &  $61.3^{+12.5}_{-4.6}$  &  Lie16 \\
XRR 091104 &  - &  107.14  &  -1.73$\pm$0.12  & -$1.12^{+0.62}_{-0.25}$  &  71.1$\pm$7.1  &  0.91$\pm$0.13  &  62.3$\pm$18.7  &  Lie16 \\
XRR 091127 &  0.49044 &  6.96  &  -2.02$\pm$0.04  &  -1.80$\pm$0.14  &  -    &  1.02$\pm$0.06  &  34.0$\pm$1.0  &  Gru13 \\
XRR 091130B &  - &  101.76  &  -2.09$\pm$0.07  &  -$1.52^{+0.32}_{-0.24}$  &  137.3$\pm$7.5  &  1.19$\pm$0.11  &  $34.1^{+6.6}_{-14.3}$  &  Lie16 \\
XRR 091208B &  1.0633 &  14.80  &  -1.76$\pm$0.05  &  -$1.58^{+0.21}_{-0.14}$  &  316.0$\pm$11.1  &  0.85$\pm$0.05  &  116.1$\pm$25.5  &  Lie16 \\
XRR 091221 &  - &  62.90  &  -1.58$\pm$0.03  &  -1.55$\pm$0.04  &  565.7$\pm$8.2  &  0.75$\pm$0.02  &  - & - \\
XRR 100111A &  - &  14.00  &  -1.74$\pm$0.07  &  -1.71$\pm$0.28  &  67.4$\pm$3.1  &  0.84$\pm$0.06  &  341.0 &  Lie16 \\
XRR 100203A &  - &  11.20  &  -1.59$\pm$0.18  & -$1.59^{+0.60}_{-0.18}$ &  24.5$\pm$3.4  &  0.75  &  -   &  - \\
XRR 100205A &  - &  25.84  &  -1.58$\pm$0.12  & -$1.38^{+0.56}_{-0.22}$  &  35.6$\pm$3.4  &  0.76$\pm$0.10  &  142.6  &  Lie16 \\
XRR 100213B &  0.604 &  91.86  &  -2.29$\pm$0.08  &  -2.28$\pm$0.07  &  122.0&  1.25$\pm$0.10  &  - &   - \\
XRR 100302A &  4.813 &  17.95  &  -1.72$\pm$0.10  &  -1.43$\pm$0.32  &  30.7$\pm$2.2  &  0.85$\pm$0.09  &  90.2$\pm$19.9  &  Lie16 \\
XRR 100316C &  - &  9.27  &  -1.57$\pm$0.13  &  -$1.49^{+0.46}_{-0.17}$  &  18.2$\pm$1.5  &  0.74$\pm$0.09  &  289.9     &  Lie16 \\
XRR 100424A &  2.465 &  104.00  &  -1.83$\pm$0.06  &  -1.69$\pm$0.22  &  147.5$\pm$7.0  &  0.91$\pm$0.06  &  95.3$\pm$36.9  &  Lie16 \\
XRR 100427A &  - &  24.00  &  -1.71$\pm$0.14  & -$1.00^{+0.72}_{-0.46}$  &  23.6$\pm$2.5  &  0.87$\pm$0.14  &  65.5$\pm$10.5  &  Lie16 \\
XRR 100504A &  - &  97.00  &  -1.76$\pm$0.05  &  -1.68$\pm$0.18  &  232.2$\pm$7.9  &  0.86$\pm$0.04  &  179.8$\pm$57.0  &  Lie16 \\
XRR 100513A &  4.772 &  83.50  &  -1.59$\pm$0.07  &  -1.52$\pm$0.30  &  142.0$\pm$6.9  &  0.76$\pm$0.05  &  321.4  &  Lie16 \\
XRR 100514A &  - &  23.02  &  -1.98$\pm$0.13  & -$0.91^{+0.68}_{-0.52}$  &  36.4$\pm$3.5  &  1.17$\pm$0.20  & $42.5^{+20.5}_{-12.6}$  &  Lie16 \\
XRR 100522A &  - &  48.00  &  -1.90$\pm$0.05  &  -1.61$\pm$0.17  &  199.5$\pm$6.8  &  0.96$\pm$0.05  &  60.6$\pm$8.0  &  Lie16 \\
XRR 100526A &  - &  97.60  &  -1.84$\pm$0.08  &  -$1.84^{+0.22}_{-0.49}$  &  231.3$\pm$14.6  &  0.93$\pm$0.07  &  - &  - \\
XRR 100614A &  - &  225.00  &  -1.86$\pm$0.07  &  -1.75$\pm$0.26  &  260.8$\pm$14.1  &  0.93$\pm$0.07  &  92.2$\pm$44.5  &  Lie16 \\
XRR 100615A &  1.398 &  38.82  &  -1.86$\pm$0.02  &  -1.65$\pm$0.09  &  482.1$\pm$6.4  &  0.91$\pm$0.02  & $85.5^{+54.0}_{-8.6}$  &  Lie16 \\
XRR 100619A &  - &  97.70  &  -1.78$\pm$0.03  &  -$1.74^{+0.12}_{-0.05}$  &  438.9$\pm$7.9  &  0.86$\pm$0.05  &  337.7$\pm$145.5  &  Lie16 \\
XRR 100621A &  0.542 &  63.55  &  -1.90$\pm$0.01  &  -1.81$\pm$0.05  &  2041.9$\pm$17.8  &  0.93$\pm$0.01  &  83.0$\pm$9.0  &  Gru13 \\
XRR 100628A &  0.102 &  0.04  &  -1.25$\pm$0.12  & $2.65^{+1.85}_{-0.91}$  &  0.6 &  0.96$\pm$0.35  &  $74.3^{+6.1}_{-4.5}$  &  Lie16 \\
XRR 100702A &  - &  0.51  &  -1.61$\pm$0.08  &  -1.06$\pm$0.31  &  13.9$\pm$0.8  &  0.77$\pm$0.07  &  87.5$\pm$12.7  &  Lie16 \\
XRR 100704A &  - &  196.88  &  -1.70$\pm$0.03  & -$1.65^{+0.12}_{-0.04}$  &  582.1$\pm$11.2  &  0.81$\pm$0.02  &  381.8 &  Lie16 \\
XRR 100719A &  - &  36.00  &  -1.68$\pm$0.13  & -$1.68^{+0.13}_{-0.12}$  &  53.2$\pm$4.3  &  0.80$\pm$0.10  &  - &  - \\
XRR 100724A &  1.288 &  1.39  &  -1.92$\pm$0.10  &  -$0.51^{+0.64}_{-0.52}$  &  14.1$\pm$1.2  &  1.24$\pm$0.20  & $42.5^{+7.6}_{-4.1}$  &  Lie16 \\
XRR 100725B &  - &  173.70  &  -1.82$\pm$0.03  &  -1.82$\pm$0.03  &  653.9$\pm$9.5  &  0.88$\pm$0.01  &  - & - \\
XRR 100727A &  - &  71.90  &  -1.81$\pm$0.06  &  -1.47$\pm$0.21  &  115.9$\pm$5.7  &  0.91$\pm$0.06  &  69.5$\pm$10.5  &  Lie16 \\
XRR 100728A &  1.567 &  193.38  &  -1.12$\pm$0.01  &  -1.06$\pm$0.01  &  1089.4$\pm$26.7  &  0.99$\pm$0.04  &  - &    - \\
XRR 100728B &  2.106 &  12.08  &  -1.54$\pm$0.07  &  -$1.34^{+0.30}_{-0.16}$  &  165.3$\pm$7.6  &  0.73$\pm$0.06  &  104.0$\pm$14.0  &  Gru13 \\
XRR 100802A &  - &  487.34  &  -1.82$\pm$0.05  &  -1.40$\pm$0.20  &  331.7$\pm$13.0  &  0.92$\pm$0.05  & $64.6^{+186.9}_{-7.4}$  &  Lie16 \\
XRR 100805A &  - &  16.74  &  -1.76$\pm$0.12  &  -$1.17^{+0.54}_{-0.47}$  &  48.7$\pm$4.0  &  0.88$\pm$0.26  &  68.3$\pm$21.1  &  Lie16 \\
XRR 100823A &  - &  17.74  &  -2.17$\pm$0.09  & -$1.82^{+0.42}_{-0.11}$  &  39.4$\pm$2.7  &  1.22$\pm$0.14  &  19.8$\pm$9.6  &  Lie16 \\
XRR 100902A &  - &  428.83  &  -1.99$\pm$0.07  &  -$1.97^{+0.23}_{-0.18}$  &  321.5$\pm$13.3  &  0.99$\pm$0.07  &  84.8  &  Lie16 \\
XRR 100904A &  - &  31.25  &  -1.67$\pm$0.08  & -$1.57^{+0.31}_{-0.28}$  &  125.8$\pm$7.1  &  0.80$\pm$0.07  &  199.0  &   Lie16 \\
XRR 100906A &  1.727 &  114.63  &  -1.72$\pm$0.02  &  -1.72$\pm$0.02   &  1192.0$\pm$14.3  &  0.83$\pm$0.02  &  142.0$\pm$60.0  &  Gru13 \\
XRR 100928A &  - &  4.16  &  -1.80$\pm$0.14  & -$1.37^{+0.64}_{-0.45}$  &  38.0$\pm$3.6  &  0.88$\pm$0.13  &  73.3  &  Lie16 \\
XRR 101008A &  - &  103.50  &  -1.55$\pm$0.12  &  -1.55$\pm$0.12  &  116.0$\pm$10.2  &  0.73$\pm$0.10  &  - &  - \\
XRR 101020A &  - &  172.34  &  -2.07$\pm$0.09  & -$1.61^{+0.44}_{-0.26}$  &  243.1$\pm$16.0  &  1.14$\pm$0.12  &  35.2$\pm$13.7  &  Lie16 \\
XRR 101024A &  - &  18.69  &  -1.83$\pm$0.04  &  -1.15$\pm$0.15  &  145.4$\pm$3.6  &  0.92$\pm$0.03  & $60.3^{+6.1}_{-3.5}$  &  Lie16 \\
XRR 101030A &  - &  98.67  &  -1.75$\pm$0.04  &  -1.75$\pm$0.04  &  299.4$\pm$7.7  &  0.84$\pm$0.03  &  - &  - \\
XRR 101219B &  0.55185 &  41.86  &  -1.77$\pm$0.13  & -$0.88^{+0.68}_{-0.50}$  &  236.7$\pm$24.6  &  0.96$\pm$0.16  &  54.8$\pm$7.8  &  Lie16 \\
XRR 101225A &  0.847 &  - &  -1.83$\pm$0.15  &  -$1.45^{+0.67}_{-0.38}$  &  198.4$\pm$25.3  &  0.97$\pm$0.20  &  57.0$\pm$24.9  &  Lie16 \\
XRR 110106A &  - &  3.00  &  -1.57$\pm$0.14  &  -$1.24^{+0.63}_{-0.58}$  &  23.3$\pm$2.3  &  0.76$\pm$0.12  &  110.9 &  Lie16 \\
XRR 110106B &  0.618 &  43.42  &  -1.82$\pm$0.06  &  -1.67$\pm$0.23  &  202.0$\pm$8.9  &  0.90$\pm$0.06  &  102.0  &   Lie16 \\
XRR 110107A &  - &  77.00  &  -1.60$\pm$0.03  &  -1.50$\pm$0.06  &  556.1$\pm$8.6  &  0.76$\pm$0.02  &  280.1$\pm$82.9  &  Lie16 \\
XRR 110205A &  2.22 &  249.42  &  -1.67$\pm$0.02  &  -1.59$\pm$0.06  &  1571.7$\pm$21.3  &  0.80$\pm$0.02  &  263.3$\pm$84.1  &  Lie16 \\
XRR 110208A &  - &  15.98  &  -1.94$\pm$0.13  & -$1.02^{+0.68}_{-0.51}$  &  21.1$\pm$2.1  &  1.13$\pm$0.20  &  43.7 &  Lie16 \\
XRR 110210A &  - &  192.89  &  -1.77$\pm$0.15  & -$1.73^{+0.62}_{-0.52}$  &  87.5$\pm$9.5  &  0.86$\pm$0.14  &  253.1 &  Lie16 \\
XRR 110212A &  - &  3.70  &  -1.94$\pm$0.08  & -$0.79^{+0.47}_{-0.38}$  &  23.9$\pm$1.5  &  1.15$\pm$0.12  & $44.2^{+6.1}_{-3.7}$  &  Lie16 \\
XRR 110213A &  1.4607 &  48.00  &  -1.83$\pm$0.06  & -$1.83^{+0.13}_{-0.38}$  &  599.7$\pm$23.2  &  0.89$\pm$0.04  &  98.4$\pm$8.5  &  Gru13 \\
XRR 110223A &  - &  7.00  &  -1.58$\pm$0.16  &  -$0.67^{+0.85}_{-0.65}$  &  15.2$\pm$2.1  &  0.84$\pm$0.17  &  65.2$\pm$10.7  &  Lie16 \\
XRR 110223B &  - &  61.45  &  -1.65$\pm$0.10  &  -1.65$\pm$0.11  &  61.7$\pm$4.1  &  1.14$\pm$0.13  &  - &   - \\
XRR 110305A &  - &  12.00  &  -1.59$\pm$0.10  & -$1.30^{+0.38}_{-0.19}$  &  78.1$\pm$5.3  &  0.76$\pm$0.07  &  120.3  &  Lie16 \\
XRR 110315A &  - &  87.68  &  -1.77$\pm$0.04  &  -$1.66^{+0.16}_{-0.09}$  &  404.2$\pm$10.3  &  0.85$\pm$0.03  &  155.6$\pm$40.7  &  Lie16 \\
XRR 110318A &  - &  15.96  &  -1.58$\pm$0.03  &  -1.06$\pm$0.11  &  492.8$\pm$9.1  &  0.75$\pm$0.02  & $94.6^{+16.7}_{-7.4}$  &  Lie16 \\
XRR 110402A &  - &  56.21  &  -1.56$\pm$0.08  & -$1.29^{+0.38}_{-0.21}$  &  319.0$\pm$18.0  &  0.74$\pm$0.07  &  132.7$\pm$32.3  &  Lie16 \\
XRR 110407A &  - &  155.57  &  -1.73$\pm$0.06  &  -0.74$\pm$0.30  &  172.4$\pm$8.7  &  0.92$\pm$0.07  & $57.8^{+10.9}_{-4.4}$  &  Lie16 \\
XRR 110411A &  - &  79.40  &  -2.04$\pm$0.04  &  -1.50$\pm$0.15  &  329.5$\pm$8.1  &  1.08$\pm$0.04  & $41.9^{+3.5}_{-4.5}$  &  Lie16 \\
XRR 110412A &  - &  24.00  &  -1.54$\pm$0.07  &  -0.78$\pm$0.29  &  166.3$\pm$9.3  &  0.78$\pm$0.06  &  $74.8^{+40.8}_{-8.5}$ &  Lie16 \\
XRR 110414A &  - &  153.12  &  -1.67$\pm$0.07  & -$1.66^{+0.23}_{-0.41}$  &  350.0$\pm$15.8  &  0.79$\pm$0.07  &  - &  - \\
XRR 110420A &  - &  13.87  &  -2.27$\pm$0.03  &  -$1.99^{+0.08}_{-0.01}$  &  640.0 &  1.20$\pm$0.04  &  2.4$\pm$1.0  &  Lie16 \\
XRR 110530A &  - &  55.73  &  -1.87$\pm$0.14  &  -1.88  &  41.4$\pm$5.0  &  0.89$\pm$0.13  &  -  &  - \\
XRR 110715A &  0.8224 &  13.00  &  -1.63$\pm$0.01  &  -1.25$\pm$0.06  &  877.7 &  0.96  &  $119.8^{+13.3}_{-7.5}$  &  Lie16 \\
XRR 110719A &  - &  41.23  &  -1.74$\pm$0.08  &  -$1.40^{+0.34}_{-0.23}$  &  184.8$\pm$10.9  &  0.86$\pm$0.08  &  81.3$\pm$11.2  &  Lie16 \\
XRR 110726A &  1.036 &  5.16  &  -1.86$\pm$0.09  &  -$0.64^{+0.48}_{-0.39}$  &  21.8$\pm$1.6  &  1.11$\pm$0.14  & $46.5^{+7.8}_{-4.1}$  &  Lie16 \\
XRR 110801A &  1.858 &  385.26  &  -1.82$\pm$0.05  &  -$1.61^{+0.20}_{-0.15}$  &  445.2$\pm$16.0  &  0.90$\pm$0.05  &  83.5$\pm$14.7  &  Lie16 \\
XRR 110808A &  1.348 &  40.70  &  -2.11$\pm$0.18  &  -$1.35^{+1.30}_{-0.53}$  &  33.6$\pm$5.0  &  1.31$\pm$0.56  &  31.8  &  Lie16 \\
XRR 110818A &  3.36 &  102.84  &  -1.58$\pm$0.05  & -$1.47^{+0.23}_{-0.11}$  &  396.1$\pm$13.4  &  0.75$\pm$0.11  &  247.5 &  Lie16 \\
XRR 110820A &  - &  264.62  &  -1.99$\pm$0.14  &  -$1.99^{+0.44}_{-0.51}$  &  82.2$\pm$6.6  &  1.00$\pm$0.12  &  - &   - \\
XRR 110921A &  - &  32.55  &  -1.64$\pm$0.08  &  -$1.54^{+0.29}_{-0.55}$  &  216.2$\pm$11.7  &  0.78$\pm$0.07  &  213.5   &  Lie16 \\
XRR 111008A &  4.9907 &  62.85  &  -1.82$\pm$0.04  &  -1.70$\pm$0.17  &  514.7$\pm$14.7  &  0.89$\pm$0.04  &  122.6$\pm$29.7  &  Lie16 \\
XRR 111016A &  - &  549.00  &  -1.91$\pm$0.06  &  -1.91$\pm$0.12  &  390.6$\pm$14.7  &  0.93$\pm$0.16  &  - &  - \\
XRR 111022A &  - &  22.82  &  -1.73$\pm$0.04  &  -0.93$\pm$0.18  &  191.7$\pm$5.9  &  0.88$\pm$0.09  & $63.7^{+8.2}_{-4.0}$  &  Lie16 \\
XRR 111022B &  - &  83.03  &  -1.65$\pm$0.10  &  -$1.52^{+0.44}_{-0.17}$  &  88.5$\pm$7.1  &  0.80$\pm$0.09  &  165.6 &  Lie16 \\
XRR 111026A &  - &  3.58  &  -1.68$\pm$0.10  & -$1.09^{+0.52}_{-0.36}$  &  15.7$\pm$1.3  &  0.86$\pm$0.10  &  69.4$\pm$11.2  &  Lie16 \\
XRR 111109A &  - &  13.00  &  -1.86$\pm$0.13  &  -$1.06^{+0.73}_{-0.53}$  &  22.1$\pm$2.5  &  1.06$\pm$0.18  &  47.4$\pm$23.6  &  Lie16 \\
XRR 111121A &  - &  113.33  &  -1.61$\pm$0.06  &  -$1.61^{+0.19}_{-0.06}$  &  215.1$\pm$7.4  &  0.76$\pm$0.05  &  1780.0$\pm$300.0  &  Gru13 \\
XRR 111123A &  3.1516 &  290.00  &  -1.66$\pm$0.03  & -$1.64^{+0.08}_{-0.04}$  &  715.6$\pm$12.9  &  0.79$\pm$0.02  &  -   &  - \\
XRR 111201A &  - &  20.80  &  -1.67$\pm$0.15  &  -1.68$\pm$0.17  &  29.3  &  0.99$\pm$0.21  &  - &  - \\
XRR 111204A &  - &  48.00  &  -1.83$\pm$0.15  & -$1.83^{+0.55}_{-0.62}$  &  47.0$\pm$4.5  &  0.89$\pm$0.14  &  - &   - \\
XRR 111208A &  - &  168.00  &  -1.55$\pm$0.15  &  -$0.78^{+0.70}_{-0.48}$  &  93.0$\pm$9.3  &  0.73$\pm$0.12  &  84.3$\pm$15.2  &  Lie16 \\
XRR 111212A &  - &  56.30  &  -1.63$\pm$0.09  &  -$0.88^{+0.50}_{-0.40}$  &  130.6$\pm$9.4  &  0.82$\pm$0.09  &  71.1$\pm$9.4  &  Lie16 \\
XRR 111215A &  - &  373.82  &  -1.60$\pm$0.10  &  -$1.16^{+0.43}_{-0.22}$  &  260.8$\pm$20.5  &  0.79$\pm$0.09  &  87.9$\pm$17.0  &  Lie16 \\
XRR 111225A &  0.297 &  105.73  &  -1.75$\pm$0.08  &  -$1.30^{+0.36}_{-0.26}$  &  119.3$\pm$7.5  &  0.89$\pm$0.08  &  68.2$\pm$9.6  &  Lie16 \\
XRR 111228A &  0.71627 &  101.24  &  -2.22$\pm$0.03  &  -1.99 &  805.9$\pm$12.0  &  1.16$\pm$0.03  &  33.8$\pm$4.1  &  Zan16 \\
XRR 111229A &  1.3805 &  25.37  &  -1.83$\pm$0.17  &  -1.80$\pm$0.68  &  29.4$\pm$4.2  &  0.96$\pm$0.07  &  289.8 & Lie16 \\
XRR 120102A &  - &  38.71  &  -1.59$\pm$0.03  &  -1.59$\pm$0.03  &  432.8$\pm$7.1  &  0.75$\pm$0.02  &  291.0$\pm$33.0  &  Gru13 \\
XRR 120106A &  - &  63.50  &  -1.53$\pm$0.08  &  -1.32$\pm$0.18  &  97.1$\pm$6.0  &  0.73$\pm$0.07  &  154.3  &  Lie16 \\
XRR 120118B &  2.943 &  20.30  &  -2.07$\pm$0.05  &  -1.59$\pm$0.21  &  167.4$\pm$6.4  &  1.12$\pm$0.07  &  $36.9^{+5.9}_{-13.9}$  &  Lie16 \\
XRR 120215A &  - &  7.92  &  -1.68$\pm$0.10  &  -$1.26^{+0.48}_{-0.21}$  &  24.5$\pm$2.0  &  0.84$\pm$0.10  &  78.6$\pm$12.9  &  Lie16 \\
XRR 120219A &  1.728 &  92.53  &  -1.54$\pm$0.11  & $0.39^{+0.9}_{-0.63}$  &  56.5$\pm$5.9  &  0.96$\pm$0.16  & $53.5^{+12.3}_{-4.8}$  &  Lie16 \\
XRR 120308A &  - &  61.26  &  -1.72$\pm$0.06  &  -1.10$\pm$0.25  &  109.4$\pm$5.6  &  0.88$\pm$0.07  & $65.0^{+40.3}_{-7.1}$  &  Lie16 \\
XRR 120311B &  - &  29.69  &  -1.94$\pm$0.07  &  -1.24$\pm$0.30  &  104.7$\pm$5.3  &  0.98$\pm$0.09  & $44.9^{+13.6}_{-5.1}$  &  Lie16 \\
XRR 120312A &  - &  14.16  &  -1.71$\pm$0.12  &  -$1.19^{+0.62}_{-0.36}$  &  54.8$\pm$4.5  &  0.83$\pm$0.11  &  78.2$\pm$13.4  &  Lie16 \\
XRR 120320A &  - &  24.98  &  -1.57$\pm$0.09  &  -0.31$\pm$0.42  &  55.3$\pm$4.1  &  0.82$\pm$0.09  & $63.3^{+17.9}_{-6.0}$  &  Lie16 \\
XRR 120326A &  1.798 &  69.48  &  -1.99$\pm$0.04  &  -1.40$\pm$0.15  &  251.7$\pm$6.2  &  1.05$\pm$0.04  &  $46.8^{+3.9}_{-3.3}$  &  Lie16 \\
XRR 120328A &  - &  29.93  &  -1.87$\pm$0.10  &  -$0.88^{+0.58}_{-0.45}$  &  42.5$\pm$3.6  &  1.09$\pm$0.15  & $46.6^{+30.3}_{-5.2}$  &  Lie16 \\
XRR 120401A &  4.5 &  130.27  &  -1.71$\pm$0.11  & -$1.16^{+0.57}_{-0.37}$  &  87.4$\pm$7.9  &  0.87$\pm$0.12  &  68.5$\pm$21.3  &  Lie16 \\
XRR 120403A &  - &  1.40  &  -1.59$\pm$0.14  & -$0.42^{+0.76}_{-0.57}$  &  10.0$\pm$1.1  &  0.81$\pm$0.14  & $64.9^{+123.4}_{-8.8}$  &  Lie16 \\
XRR 120403B &  - &  7.28  &  -1.79$\pm$0.16  &  -$1.30^{+0.61}_{-0.39}$  &  20.0$\pm$2.3  &  0.91$\pm$0.06  &  65.6$\pm$25.2  &  Lie16 \\
XRR 120404A &  2.876 &  38.72  &  -1.85$\pm$0.07  & -$1.81^{+0.25}_{-0.32}$  &  157.1$\pm$6.5  &  0.91$\pm$0.06  &  226.3  &  Lie16 \\
XRR 120422A &  0.28253 &  60.35  &  -1.99$\pm$0.22  & -$2.24^{+1.22}_{-0.06}$  &  30.1$\pm$7.2  &  1.14$\pm$0.35  &  97.0 &  Lie16 \\
XRR 120514A &  - &  164.34  &  -1.57$\pm$0.05  &  -$1.43^{+0.20}_{-0.12}$  &  277.0$\pm$9.2  &  0.74$\pm$0.10  &  209.8 &  Lie16 \\
XRR 120521C &  5.93 &  27.07  &  -1.66$\pm$0.06  &  -$1.36^{+0.23}_{-0.18}$  &  116.8$\pm$4.8  &  0.81$\pm$0.05  &  103.0$\pm$18.8  &  Lie16 \\
XRR 120701A &  - &  14.16  &  -0.97$\pm$0.05  &  -$0.90^{+0.16}_{-0.12}$  &  16.1 &  0.97$\pm$0.30  &  - &  - \\
XRR 120703A &  - &  51.70  &  -1.59$\pm$0.04  &  -$1.49^{+0.15}_{-0.07}$  &  375.5$\pm$8.9  &  0.75$\pm$0.03  &  262.2  &  Lie16 \\
XRR 120711B &  - &  60.10  &  -1.71$\pm$0.15  &  -$0.89^{+1.09}_{-0.60}$  &  52.2$\pm$7.7  &  0.96$\pm$0.21  &  55.3$\pm$16.6  &  Lie16 \\
XRR 120714A &  - &  20.00  &  -1.67$\pm$0.08  &  -$1.13^{+0.36}_{-0.30}$  &  85.1$\pm$5.5  &  0.83$\pm$0.08  &  75.1$\pm$11.1  &  Lie16 \\
XRR 120714B &  0.3984 &  157.31  &  -1.53$\pm$0.08  & -$0.69^{+0.41}_{-0.34}$  &  114.9$\pm$8.0  &  0.79$\pm$0.19  & $71.2^{+50.9}_{-8.6}$ &  Lie16 \\
XRR 120722A &  0.9586 &  36.32  &  -2.01$\pm$0.12  &  -2.29$\pm$0.33  &  123.7$\pm$13.8  &  0.92$\pm$0.33  &  118.7 &  Lie16 \\
XRR 120728A &  - &  20.98  &  -1.77$\pm$0.06  &  -1.39$\pm$0.22  &  233.9$\pm$9.8  &  0.86$\pm$0.06  &  80.9$\pm$11.6  &  Lie16 \\
XRR 120729A &  0.8 &  93.93  &  -1.61$\pm$0.04  & -$1.61^{+0.14}_{-0.04}$  &  251.1$\pm$6.5  &  0.76$\pm$0.03  &  175.9$\pm$17.6  &  Can17 \\
XRR 120802A &  3.796 &  50.29  &  -1.85$\pm$0.05  &  -1.22$\pm$0.22  &  164.2$\pm$6.2  &  0.95$\pm$0.05  & $57.3^{+15.0}_{-4.7}$  &  Lie16 \\
XRR 120807A &  - &  19.88  &  -1.83$\pm$0.15  &  -$1.84^{+0.37}_{-0.15}$  &  29.6$\pm$3.1  &  1.02$\pm$0.25  &  - &  - \\
XRR 120811A &  - &  29.01  &  -1.96$\pm$0.07  &  -1.96$\pm$0.07  &  75.3$\pm$3.1  &  0.97$\pm$0.06  &  -  &  - \\
XRR 120811C &  2.671 &  24.34  &  -1.99$\pm$0.03  &  -1.33$\pm$0.13  &  284.5$\pm$5.7  &  1.05$\pm$0.03  &  $47.3^{+2.6}_{-2.4}$  &  Lie16 \\
XRR 120817A &  - &  28.21  &  -1.97$\pm$0.08  & -$1.82^{+0.34}_{-0.19}$  &  69.5$\pm$3.1  &  1.00$\pm$0.08  &  53.2$\pm$25.0  &  Lie16 \\
XRR 120819A &  - &  71.02  &  -1.48$\pm$0.11  &  -$0.51^{+0.74}_{-0.52}$  &  129.6$\pm$11.7  &  0.73$\pm$0.09  &  76.1$\pm$10.7  &  Lie16 \\
XRR 120907A &  0.97 &  6.08  &  -1.65$\pm$0.09  & -$0.80^{+0.56}_{-0.42}$ &  54.1$\pm$4.3  &  0.87$\pm$0.10  & $63.0^{+196.8}_{-7.8}$  &  Lie16 \\
XRR 120911A &  - &  21.47  &  -1.72$\pm$0.08  & -$1.07^{+0.45}_{-0.35}$  &  99.7$\pm$6.8  &  0.89$\pm$0.09  &  63.5$\pm$8.3  &  Lie16 \\
XRR 120913A &  - &  36.04  &  -2.18$\pm$0.07  &  -2.17$\pm$0.11  &  83.6$\pm$4.5  &  1.19$\pm$0.10  &  26.0$\pm$4.0  &  Gru13 \\
XRR 120913B &  - &  122.59  &  -1.63$\pm$0.02  &  -1.54$\pm$0.06  &  1101.9$\pm$13.9  &  0.77$\pm$0.02  &  271.2 &  Lie16 \\
XRR 120918A &  - &  25.10  &  -1.60$\pm$0.05  &  -1.00$\pm$0.19  &  298.1$\pm$9.6  &  0.77$\pm$0.02  &  $85.9^{+28.7}_{-8.4}$  &  Lie16 \\
XRR 120922A &  3.1 &  168.22  &  -2.00$\pm$0.04  &  -1.58$\pm$0.16  &  530.8$\pm$14.5  &  1.04$\pm$0.04  & $46.1^{+7.5}_{-6.8}$  &  Lie16 \\
XRR 120923A &  7.84 &  26.08  &  -1.80$\pm$0.12  &  $0.30^{+0.99}_{-0.69}$  &  32.2$\pm$3.1  &  1.28$\pm$0.24  & $44.5^{+6.9}_{-3.5}$  &  Lie16 \\
XRR 120927A &  - &  35.06  &  -1.63$\pm$0.04  &  -0.66$\pm$0.18  &  231.3$\pm$6.8  &  0.81$\pm$0.03  & $67.8^{+6.5}_{-3.8}$  &  Lie16 \\
XRR 121014A &  - &  80.00  &  -1.87$\pm$0.09  &  -$1.87^{+0.11}_{-0.33}$  &  107.2$\pm$6.6  &  0.91$\pm$0.05  &  - &   - \\
XRR 121017A &  - &  4.61  &  -1.75$\pm$0.09  & -$1.29^{+0.41}_{-0.29}$  &  62.7$\pm$4.2  &  0.88$\pm$0.09  &  69.9$\pm$9.8  &  Lie16 \\
XRR 121027A &  1.773 &  80.09  &  -1.81$\pm$0.05  & -$1.58^{+0.21}_{-0.17}$  &  194.6$\pm$8.6  &  0.96$\pm$0.06  &  82.5$\pm$16.2  &  Lie16 \\
XRR 121028A &  - &  2.88  &  -1.71$\pm$0.08  &  -$1.40^{+0.36}_{-0.22}$  &  32.7$\pm$1.9  &  0.84$\pm$0.07  &  91.8   &  Lie16 \\
XRR 121102A &  - &  54.68  &  -1.86$\pm$0.04  &  -1.73$\pm$0.16  &  202.3$\pm$6.1  &  0.92$\pm$0.04  &  99.6$\pm$21.9  &  Lie16 \\
XRR 121123A &  - &  326.09  &  -1.72$\pm$0.02  &  -0.99$\pm$0.10  &  1242.7$\pm$18.2  &  0.84$\pm$0.02  & $69.9^{+4.0}_{-2.7}$  &  Lie16 \\
XRR 121128A &  2.2 &  23.43  &  -1.86$\pm$0.02  &  -1.32$\pm$0.09  &  583.0$\pm$7.6  &  0.91$\pm$0.02  &  $64.9^{+4.2}_{-2.7}$  &  Lie16 \\
XRR 121201A &  3.385 &  38.00  &  -1.87$\pm$0.08  &  -1.83$\pm$0.29  &  71.6$\pm$4.2  &  0.92$\pm$0.08  &  192.9$\pm$92.8  &  Lie16 \\
XRR 121202A &  - &  19.54  &  -1.60$\pm$0.05  &  -0.90$\pm$0.23  &  106.4$\pm$4.4  &  0.79$\pm$0.05  & $76.0^{+27.4}_{-7.5}$  &  Lie16 \\
XRR 121211A &  1.023 &  182.70  &  -2.26$\pm$0.13  & -$2.47^{+0.45}_{-0.14}$  &  116.0$\pm$18.1  &  1.27$\pm$0.37  &  182.0  &  Lie16 \\
XRR 121217A &  3.1 &  778.09  &  -1.54$\pm$0.04  & -$1.50^{+0.14}_{-0.06}$  &  616.4$\pm$15.8  &  0.73$\pm$0.03  & 183.9$\pm$56.1  &  Lia15 \\
XRR 121226A &  - &  1.01  &  -1.50$\pm$0.14  &  -1.52$\pm$0.14  &  8.4$\pm$1.5  &  0.92$\pm$0.24  &  - &   - \\
XRR 130102A &  - &  132.78  &  -1.55$\pm$0.11  & -$0.52^{+0.58}_{-0.46}$ &  78.3$\pm$6.6  &  0.76$\pm$0.09  &  $72.0^{+72.4}_{-8.6}$  &  Lie16 \\
XRR 130131A &  - &  51.52  &  -2.13$\pm$0.16  &  -$1.51^{+0.80}_{-0.30}$  &  28.7$\pm$3.4  &  1.25$\pm$0.28  &  30.8$\pm$12.3  &  Lie16 \\
XRR 130206A &  - &  121.00  &  -1.59$\pm$0.08  &  -$1.59^{+0.28}_{-0.08}$  &  197.8$\pm$9.7  &  0.75$\pm$0.06  & $132.6^{+34.0}_{-34.0}$  &  Gru13 \\
XRR 130211A &  - &  30.75  &  -1.85$\pm$0.12  &  -$1.69^{+0.49}_{-0.31}$  &  64.2$\pm$5.7  &  0.92$\pm$0.13  &  84.7 &  Lie16 \\
XRR 130215A &  0.597 &  66.22  &  -1.61$\pm$0.07  &  -1.18$\pm$0.24  &  529.0$\pm$23.8  &  0.76$\pm$0.06  &  101.6$\pm$16.9  &  Lie16 \\
XRR 130306A &  - &  272.38  &  -1.75$\pm$0.02  &  -1.56$\pm$0.10  &  2928.6$\pm$43.5  &  0.84$\pm$0.02  & $124.4^{+1950.3}_{-19.0}$  &  Lie16 \\
XRR 130313A &  - &  0.17  &  -1.51$\pm$0.17  &  -1.35$\pm$0.75  &  1.8$\pm$0.3  &  0.92$\pm$0.23  &  209.7  &  Lie16 \\
XRR 130315A &  - &  230.51  &  -1.73$\pm$0.04  &  -1.34$\pm$0.17  &  438.7$\pm$12.9  &  0.84$\pm$0.04  &  $83.6^{+95.5}_{-9.9}$  &  Lie16 \\
XRR 130327A &  - &  6.37  &  -2.17$\pm$0.16  &  -$2.32^{+0.50}_{-0.14}$  &  22.7 &  1.04$\pm$0.19  &  134.2  &  Lie16 \\
XRR 130418A &  1.218 &  274.92  &  -2.07$\pm$0.08  &  -$1.29^{+0.50}_{-0.35}$  &  162.3$\pm$11.5  &  1.23$\pm$0.15  & $36.1^{+8.0}_{-17.2}$  &  Lie16 \\
XRR 130427B &  2.78 &  25.90  &  -1.63$\pm$0.08  & -$1.13^{+0.35}_{-0.28}$  &  139.6$\pm$8.1  &  0.80$\pm$0.07  &  82.9$\pm$12.8  &  Lie16 \\
XRR 130502A &  - &  7.57  &  -1.86$\pm$0.13  & -$1.74^{+0.55}_{-0.30}$  &  42.6$\pm$3.8  &  0.92$\pm$0.12  &  99.1  &  Lie16 \\
XRR 130504A &  - &  120.03  &  -1.61$\pm$0.09  &  -$0.96^{+0.41}_{-0.34}$  &  112.6$\pm$7.5  &  0.80$\pm$0.08  &  76.1$\pm$10.5  &  Lie16 \\
XRR 130505A &  2.27 &  89.34  &  -1.71$\pm$0.07  &  -1.71$\pm$0.06  &  351.9$\pm$13.9  &  0.81$\pm$0.04  & 631.0$\pm$31.0 &  Gru13 \\
XRR 130508A &  - &  42.91  &  -1.85$\pm$0.12  & -$1.19^{+0.82}_{-0.49}$  &  56.0$\pm$6.7  &  1.04$\pm$0.20  &  48.5 &  Lie16 \\
XRR 130514A &  3.6 &  214.19  &  -1.76$\pm$0.03  & -1.64$\pm$0.08  &  891.2$\pm$14.2  &  0.84$\pm$0.02  &  165.5$\pm$37.2  &  Lie16 \\
XRR 130515A &  - &  0.30  &  -0.77$\pm$0.09  & -$0.33^{+0.45}_{-0.28}$  &  0.7 &  1.20  &  233.6    &  Lie16 \\
XRR 130528A &  1.25 &  640.00  &  -1.55$\pm$0.05  & -$1.46^{+0.18}_{-0.09}$  &  563.0$\pm$17.5  &  0.74$\pm$0.03  &  295.3  &  Lie16 \\
XRR 130529A &  - &  87.59  &  -1.61$\pm$0.07  &  -$1.20^{+0.31}_{-0.24}$  &  120.2$\pm$7.1  &  0.80$\pm$0.07  &  88.9$\pm$15.4  &  Lie16 \\
XRR 130603A &  - &  69.13  &  -1.84$\pm$0.06  &  -$1.71^{+0.23}_{-0.12}$  &  176.1$\pm$7.9  &  0.84$\pm$0.06  &  104.2 &  Lie16 \\
XRR 130604A &  1.06 &  76.28  &  -1.63$\pm$0.07  &  -1.63$\pm$0.07  &  157.1$\pm$6.7  &  0.77$\pm$0.05  &  - &   - \\
XRR 130605A &  - &  10.18  &  -1.62$\pm$0.09  & -$0.93^{+0.42}_{-0.35}$  &  217.5$\pm$14.2  &  0.80$\pm$0.08  & $75.2^{+461.7}_{-10.0}$  &  Lie16 \\
XRR 130606A &  5.9134 &  276.66  &  -1.52$\pm$0.06  & -$1.29^{+0.24}_{-0.15}$  &  269.7$\pm$12.1  &  0.73$\pm$0.05  &  150.3$\pm$36.2  &  Lie16 \\
XRR 130609A &  - &  7.06  &  -1.88$\pm$0.06  &  -1.28$\pm$0.22  &  54.2$\pm$2.3  &  0.98$\pm$0.06  &  $53.9^{+14.8}_{-5.0}$  &  Lie16 \\
XRR 130623A &  - &  17.62  &  -1.80$\pm$0.10  & $0.82^{+0.85}_{-0.62}$  &  71.8$\pm$5.8  &  1.19$\pm$0.18  & $47.1^{+4.1}_{-3.0}$  &  Lie16 \\
XRR 130627A &  - &  18.05  &  -1.75$\pm$0.13  &  $1.08^{+0.86}_{-0.67}$  &  69.4$\pm$6.8  &  0.99$\pm$0.17  &  $51.9^{+5.3}_{-4.0}$  &  Lie16 \\
XRR 130627B &  - &  48.00  &  -1.75$\pm$0.09  &  -$0.90^{+0.48}_{-0.39}$  &  75.8$\pm$5.7  &  0.94$\pm$0.11  & $56.9^{+55.9}_{-6.4}$  &  Lie16 \\
XRR 130701A &  1.155 &  4.38  &  -1.58$\pm$0.02  &  -0.90$\pm$0.10  &  437.6$\pm$6.6  &  0.73$\pm$0.02  &  $89.2^{+7.7}_{-4.7}$  &  Lie16 \\
XRR 130719A &  - &  146.97  &  -1.68 $\pm$0.09  &  -1.67$\pm$0.09  &  210.4$\pm$11.7  &  0.80$\pm$0.07  &  - &  -  \\
XRR 130725A &  - &  101.52  &  -1.60$\pm$ 0.15  &  -$1.62^{+0.30}_{-0.15}$  &  98.6$\pm$8.4  &  0.77$\pm$0.06  &  -&  - \\
XRR 130727A &  - &  13.56  &  -1.65$\pm$0.02  &  -1.42$\pm$0.09  &  378.1$\pm$5.4  &  0.78$\pm$0.02  & $137.8^{+163.1}_{-19.7}$  &  Lie16 \\
XRR 130803A &  - &  43.57  &  -1.65$\pm$0.07  &  -$1.17^{+0.35}_{-0.27}$  &  136.2$\pm$6.7  &  0.79$\pm$0.06  &  88.6$\pm$13.4  &  Lie16 \\
XRR 130807A &  - &  293.04  &  -1.64$\pm$0.07  &  -$0.92^{+0.33}_{-0.29}$  &  208.5$\pm$10.4  &  0.81$\pm$0.06  &  $72.7^{+43.2}_{-7.7}$  &  Lie16 \\
XRR 130816A &  - &  29.98  &  -1.86$\pm$0.17  &  -$1.52^{+0.91}_{-0.35}$  &  39.2$\pm$11.2  &  0.96$\pm$0.19  &  59.1 &  Lie16 \\
XRR 130816B &  - &  8.68  &  -1.83$\pm$0.09  &  -$0.34^{+0.55}_{-0.44}$  &  24.8$\pm$1.8  &  1.14$\pm$0.14  &  $46.2^{+6.4}_{-3.4}$  &  Lie16 \\
XRR 130822A &  - &  0.04  &  -1.67$\pm$0.15  &  $0.45^{+1.12}_{-0.78}$  &  1.2$\pm$0.1  &  0.80$\pm$0.15  & $60.3^{+13.1}_{-5.5}$  &  Lie16 \\
XRR 130831A &  0.4791 &  30.19  &  -1.93$\pm$0.02  & -$1.91^{+0.09}_{-0.11}$  &  649.7$\pm$8.8  &  0.95$\pm$0.02  & 67.0$\pm$4.0  &  Gru13 \\
XRR 130831B &  - &  37.58  &  -1.75$\pm$0.10  &  -$0.24^{+0.76}_{-0.55}$  &  130.9$\pm$11.0  &  0.98$\pm$0.13  &  $53.0^{+13.0}_{-4.7}$  &  Lie16 \\
XRR 130919A &  - &  99.68  &  -1.51$\pm$0.07  &  -$0.39^{+0.41}_{-0.34}$  &  136.2$\pm$7.9  &  0.77$\pm$0.06  &  $68.5^{+17.2}_{-6.0}$  &  Lie16 \\
XRR 130929A &  - &  12.24  &  -1.96$\pm$0.09  &  -$0.97^{+0.48}_{-0.39}$  &  64.7$\pm$4.6  &  1.13$\pm$0.14  & $43.8^{+9.0}_{-5.7}$  &  Lie16 \\
XRR 131001A &  - &  5.00  &  -1.85$\pm$0.06  & -0.91$\pm$0.28  &  51.6$\pm$2.4  &  0.99$\pm$0.07  & $52.5^{+7.6}_{-3.8}$  &  Lie16 \\
XRR 131002A &  - &  56.53  &  -1.62$\pm$0.10  &  -$0.54^{+0.51}_{-0.42}$  &  51.1$\pm$4.2  &  0.86$\pm$0.11  & $61.9^{+29.3}_{-6.7}$  &  Lie16 \\
XRR 131024A &  - &  112.00  &  -1.84$\pm$0.09  &  -$1.44^{+0.43}_{-0.35}$  &  115.4$\pm$8.4  &  0.95$\pm$0.10  &  59.2$\pm$10.8  &  Lie16 \\
XRR 131103A &  0.5955 &  15.21  &  -1.79$\pm$0.09  &  -$1.34^{+0.38}_{-0.27}$  &  77.5$\pm$5.4  &  0.92$\pm$0.10  &  63.4$\pm$10.1  &  Lie16 \\
XRR 131110A &  - &  76.80  &  -1.67$\pm$0.05  &  -1.39$\pm$0.16  &  336.8$\pm$11.1  &  0.80$\pm$0.04  &  109.0$\pm$19.3  &  Lie16 \\
XRR 131117A &  4.042 &  10.88  &  -1.81$\pm$0.09  &  $0.17^{+0.80}_{-0.55}$  &  24.8$\pm$2.0  &  1.26$\pm$0.20  & $44.4^{+5.2}_{-3.0}$  &  Lie16 \\
XRR 131128A &  - &  3.00  &  -1.81$\pm$0.09  &  -1.11$\pm$0.33  &  30.4$\pm$1.8  &  0.92$\pm$0.09  & $60.9^{+68.0}_{-7.2}$  &  Lie16 \\
XRR 131202A &  - &  30.20  &  -1.54$\pm$0.12  & -$1.44^{+0.50}_{-0.88}$  &  60.4$\pm$4.9  &  0.73$\pm$0.09  &  275.7   &  Lie16 \\
XRR 131224B &  - &  8.35  &  -2.08$\pm$0.09  &  -$1.05^{+0.51}_{-0.41}$  &  23.5$\pm$1.7  &  1.31$\pm$0.19  &  $36.3^{+5.5}_{-8.6}$  &  Lie16 \\
XRR 140108A &  - &  95.23  &  -1.53$\pm$0.02  &  -$1.51^{+0.08}_{-0.04}$  &  714.4$\pm$8.8  &  0.72$\pm$0.01  &  - &   - \\
XRR 140114A &  3.0 &  139.95  &  -2.07$\pm$0.04  & -$1.80^{+0.19}_{-0.16}$  &  310.4$\pm$9.5  &  1.08$\pm$0.05  &  $32.5^{+8.1}_{-13.9}$ &  Lie16  \\
XRR 140118A &  - &  84.09  &  -1.87$\pm$0.07  &  -$1.36^{+0.32}_{-0.27}$  &  243.9$\pm$12.2  &  0.97$\pm$0.07  &  55.6$\pm$6.5  &  Lie16 \\
XRR 140211A &  - &  109.53  &  -2.07$\pm$0.07  &  -$1.68^{+0.32}_{-0.28}$  &  180.3$\pm$9.5  &  1.12$\pm$0.10  &  34.2$\pm$14.3  &  Lie16 \\
XRR 140213A &  1.2076 &  59.93  &  -1.80$\pm$0.02  &  -1.62$\pm$0.08  &  1182.9$\pm$14.0  &  0.87$\pm$0.02  &  $113.7^{+158.7}_{-14.9}$  &  Lie16 \\
XRR 140301A &  1.416 &  27.80  &  -1.96$\pm$0.14  &  -$2.03^{+0.38}_{-0.17}$  &  42.5  &  1.03$\pm$0.31  &  14.9   &  Lie16 \\
XRR 140311A &  4.954 &  70.48  &  -1.70$\pm$0.12  &  -$1.48^{+0.53}_{-0.22}$  &  205.9$\pm$16.9  &  0.82$\pm$0.10  &  116.4  &  Lie16 \\
XRR 140320A &  - &  0.51  &  -1.29$\pm$0.18  &  -$1.15^{+0.59}_{-1.38}$  &  2.1$\pm$0.6  &  0.93$\pm$0.31  &  340.8  &  Lie16  \\
XRR 140331A &  4.65 &  209.66  &  -1.96$\pm$0.15  & -$1.42^{+0.90}_{-0.47}$  &  66.0$\pm$8.4  &  1.12$\pm$0.25  &  40.6 &  Lie16 \\
XRR 140412A &  - &  48.00  &  -2.03$\pm$0.09  & -$2.27^{+0.37}_{-0.07}$  &  71.7$\pm$4.1  &  0.93$\pm$0.11  &  106.3 &  Lie16 \\
XRR 140428A &  - &  17.42  &  -1.54$\pm$0.13  & -$0.40^{+0.70}_{-0.53}$  &  30.7$\pm$3.3  &  0.82$\pm$0.13  & $64.4^{+98.1}_{-8.4}$  &  Lie16 \\
XRR 140430A &  1.6 &  173.59  &  -2.01$\pm$0.11  &  -$2.11^{+0.19}_{-0.23}$  &  110.6$\pm$8.9  &  0.93$\pm$0.24  &  47.6  &  Lie16 \\
XRR 140502A &  - &  15.12  &  -1.22$\pm$0.07  &  -1.23$\pm$0.06  &  23.1$\pm$2.3  &  1.01$\pm$0.18  &  - &   - \\
XRR 140506A &  0.889 &  111.10  &  -1.56$\pm$0.08  & -$1.45^{+0.29}_{-0.53}$  &  265.8$\pm$13.5  &  0.74$\pm$0.06  &  271.0  &  Lie16 \\
XRR 140509A &  - &  23.22  &  -1.59$\pm$0.10  &  -$1.24^{+0.44}_{-0.19}$  &  120.1$\pm$8.4  &  0.76$\pm$0.08  &  107.7$\pm$25.4  &  Lie16 \\
XRR 140515A &  6.33 &  23.42  &  -1.78$\pm$0.06  &  -0.98$\pm$0.28  &  61.9$\pm$3.2  &  0.95$\pm$0.07  & $56.4^{+15.6}_{-4.9}$ &  Lie16 \\
XRR 140516A &  - &  0.26  &  -1.89$\pm$0.16  &  $0.49^{+1.37}_{-0.84}$  &  2.7$\pm$0.3  &  1.28$\pm$0.32  & $44.6^{+8.0}_{-4.5}$  &  Lie16 \\
XRR 140518A &  4.707 &  60.52  &  -1.89$\pm$0.06  &  -0.98$\pm$0.27  &  106.4$\pm$5.1  &  1.06$\pm$0.08  &  $47.9^{+6.3}_{-3.6}$  &  Lie16 \\
XRR 140529A &  - &  8.14  &  -1.86$\pm$0.05  &  -1.31$\pm$0.21  &  216.4$\pm$7.8  &  0.94$\pm$0.05  & $60.0^{+20.1}_{-5.5}$  &  Lie16 \\
XRR 140607A &  - &  94.77  &  -1.74$\pm$0.11  &  -$1.72^{+0.39}_{-0.50}$  &  210.9$\pm$15.0  &  0.84$\pm$0.09  &  - &   - \\
XRR 140610A &  - &  93.25  &  -1.57$\pm$0.03  &  -1.35$\pm$0.11  &  581.7$\pm$10.3  &  0.74$\pm$0.01  &  $152.9^{+605.0}_{-25.5}$  &  Lie16 \\
XRR 140614B &  - &  49.87  &  -2.05$\pm$0.13  &  -$0.95^{+0.75}_{-0.41}$  &  53.0$\pm$5.1  &  1.26$\pm$0.23  &  38.8 &  Lie16 \\
XRR 140619A &  - &  233.05  &  -1.56$\pm$0.02  & -$1.53^{+0.06}_{-0.02}$  &  2121.4$\pm$19.8  &  0.74$\pm$0.01  &  - &  - \\
XRR 140626A &  - &  16.16  &  -1.89$\pm$0.09  &  -0.62$\pm$0.40  &  35.3$\pm$2.4  &  1.13$\pm$0.13  & $45.7^{+6.4}_{-3.8}$ &  Lie16 \\
XRR 140628A &  - &  10.54  &  -1.56$\pm$0.04  &  -1.15$\pm$0.18  &  127.5$\pm$4.4  &  0.76$\pm$0.04  & $100.1^{+142.3}_{-13.9}$  &  Lie16 \\
XRR 140629A &  2.275 &  38.27  &  -1.85$\pm$0.05  &  -1.33$\pm$0.21  &  219.8$\pm$8.3  &  0.94$\pm$0.05  &  $60.9^{+27.8}_{-6.0}$ &  Lie16 \\
XRR 140703A &  3.14 &  68.64  &  -1.70$\pm$0.07  &  -1.70$\pm$0.06  &  388.2$\pm$15.5  &  0.81$\pm$0.05  &  - &  - \\
XRR 140706A &  - &  47.84  &  -1.75$\pm$0.05  &  -1.43$\pm$0.18  &  189.8$\pm$6.2  &  0.86$\pm$0.04  &  84.7$\pm$11.8  &  Lie16  \\
XRR 140709A &  - &  105.19  &  -1.64$\pm$0.03  &  -1.28$\pm$0.12  &  542.2$\pm$10.5  &  0.78$\pm$0.02  & $103.8^{+48.6}_{-11.5}$  & Lie16 \\
XRR 140710A &  0.558 &  3.00  &  -2.04$\pm$0.11  & -$0.96^{+0.64}_{-0.50}$  &  20.9$\pm$1.8  &  1.24$\pm$0.20  &  39.6  &  Lie16 \\
XRR 140713A &  - &  6.02  &  -1.84$\pm$0.07  &  -1.82$\pm$0.23  &  36.5$\pm$1.8  &  0.90$\pm$0.07  &  296.9 &  Lie16 \\
XRR 140716A-2 &  - &  124.80  &  -1.69$\pm$0.09  & -$1.43^{+0.37}_{-0.21}$  &  323.1$\pm$17.9  &  0.81$\pm$0.08  &  116.7$\pm$45.5  &  Lie16 \\
XRR 140719A &  - &  48.00  &  -1.78$\pm$0.14  & -$0.86^{+0.77}_{-0.57}$  &  41.6$\pm$4.7  &  0.97$\pm$0.17  &  53.8$\pm$6.1  &  Lie16 \\
XRR 140719B &  - &  54.00  &  -1.72$\pm$0.09  & -$1.03^{+0.42}_{-0.35}$  &  122.0$\pm$7.9  & 0.87$\pm$0.09  & $66.5^{+423.3}_{-8.3}$  &  Lie16 \\
XRR 140818B &  - &  31.55  &  -1.83$\pm$0.14  & -$1.76^{+0.59}_{-0.44}$  &  64.6$\pm$5.8  &  0.89$\pm$0.13  &  163.9$\pm$81.9  &  Lie16  \\
XRR 140824A &  - &  3.08  &  -1.99$\pm$0.10  &  -$2.03^{+0.51}_{-0.04}$  &  18.4$\pm$1.2  &  0.98$\pm$0.12  &  29.8  &  Lie16 \\
XRR 140828A &  - &  19.15  &  -1.73$\pm$0.06  &  -0.80$\pm$0.29  &  136.9$\pm$6.7  &  0.90$\pm$0.07  &  $59.8^{+12.2}_{-4.7}$  &  Lie16 \\
XRR 140907A &  1.21 &  80.00  &  -1.65$\pm$0.04  &  -1.42$\pm$0.13  &  443.6$\pm$10.2  &  0.79$\pm$0.03  &  129.6$\pm$22.9  &  Lie16 \\
XRR 140916A &  - &  68.98  &  -2.14$\pm$0.15  & -$1.13^{+0.89}_{-0.52}$  &  139.8$\pm$14.1  &  1.26$\pm$0.24  & $37.0^{+12.9}_{-11.8}$ &  Lie16 \\
XRR 140919A &  - &  152.30  &  -1.68$\pm$0.06  &  -$1.25^{+0.25}_{-0.22}$ &  597.2$\pm$24.9  &  0.82$\pm$0.05 &  86.2$\pm$12.0  &  Lie16 \\
XRR 141015A &  - &  11.00  &  -1.85$\pm$0.18  &  -$1.63^{+1.05}_{-0.30}$  &  15.4$\pm$2.3  &  0.95$\pm$0.24  &  66.9  &  Lie16 \\
XRR 141017A &  - &  55.81  &  -1.56$\pm$0.03  &  -1.03$\pm$0.13  &  297.6$\pm$6.6  &  0.74$\pm$0.02  &  $94.1^{+20.8}_{-8.2}$  &  Lie16 \\
XRR 141020A &  - &  14.90  &  -1.81$\pm$0.10  &  -$1.32^{+0.48}_{-0.38}$  &  41.4$\pm$3.4  &  0.96$\pm$0.11  &  59.8   &  Lie16 \\
XRR 141109B &  - &  220.50  &  -2.18$\pm$0.17  &  -1.94 &  80.5$\pm$9.4  &  1.18$\pm$0.21  &  10.2 &  Lie16 \\
XRR 141121A &  1.47 &  481.00  &  -1.75$\pm$0.07  &  -$1.43^{+0.32}_{-0.24}$  & 417.3$\pm$23.3  &  0.88$\pm$0.07  &  79.0$\pm$15.5  &  Lie16 \\
XRR 141130A &  - &  62.86  &  -1.56$\pm$0.04  & -$1.29^{+0.18}_{-0.15}$  &  270.6$\pm$8.2  &  0.75$\pm$0.03  &  129.0$\pm$23.8  &  Lie16 \\
XRR 141205A &  - &  1.66  &  -1.18$\pm$0.22  &  3.31$\pm$0.68  &  1.9 &  1.00   & $54.2^{+2.2}_{-5.7}$  &  Lie16 \\
XRR 141212A &  - &  0.29  &  -1.60$\pm$0.11  &  -$1.15^{+0.47}_{-0.22}$  &  7.2$\pm$0.6  &  0.77$\pm$0.10  &  94.9  &   Lie16 \\
XRR 141221A &  - &  36.82  &  -1.74$\pm$0.04  &  -1.26$\pm$0.18  &  201.9$\pm$6.3  &  0.87$\pm$0.04  & $72.8^{+33.8}_{-7.2}$ &  Lie16 \\
XRR 150101A &  - &  0.06  &  -1.50$\pm$0.92  &  -1.00  &  1.5$\pm$0.2  &  0.83$\pm$0.20  &  80.0  &   Lie16 \\
XRR 150103A &  - &  49.09  &  -1.61$\pm$0.09  &  $0.03^{+0.56}_{-0.45}$ &  82.5$\pm$6.4  &  0.94$\pm$0.12  & $54.2^{+8.6}_{-4.2}$ &  Lie16 \\
XRR 150110B &  - &  10.58  &  -1.89$\pm$0.07  & -$1.29^{+0.31}_{-0.27}$  &  46.3$\pm$2.4  &  1.00$\pm$0.08  & $51.7^{+36.9}_{-5.7}$ &  Lie16 \\
XRR 150120A &  0.46 &  1.20  &  -1.81$\pm$0.09  & -$1.81^{+0.30}_{-0.12}$  &  14.5$\pm$0.9  &  0.87$\pm$0.08  &  - &  - \\
XRR 150203A &  - &  24.44  &  -1.81$\pm$0.06  &  -$1.61^{+0.22}_{-0.11}$  &  91.7$\pm$3.6  &  0.89$\pm$0.05  &  89.6$\pm$16.1  &  Lie16 \\
XRR 150204A &  - &  14.00  &  -1.61$\pm$0.05  &  -$1.55^{+0.18}_{-0.08}$  &  87.8$\pm$3.0  &  0.76$\pm$0.04  &  367.6  &   Lie16 \\
XRR 150213B &  - &  209.00  &  -1.74$\pm$0.07  &  -0.65$\pm$0.37  & 289.0$\pm$18.6  &  0.97$\pm$0.10  & $53.6^{+12.5}_{-4.6}$  &  Lie16 \\
XRR 150222A &  - &  15.84  &  -1.61$\pm$0.04  &  -1.28$\pm$0.14  &  211.9$\pm$5.4  &  0.77$\pm$0.03  &  $110.4^{+150.4}_{-15.3}$ &  Lie16 \\
XRR 150301B &  1.5169 &  17.14  &  -1.46$\pm$0.04  & -$1.35^{+0.13}_{-0.08}$  &  167.5   &  1.03  &  305.9  &   Lie16 \\
XRR 150302A &  - &  23.87  &  -1.69$\pm$0.16  &  -$0.93^{+1.25}_{-0.64}$  &  23.5$\pm$3.5  &  0.91$\pm$0.19  &  60.4$\pm$21.1  &  Lie16 \\
XRR 150314A &  1.758 &  14.78  &  -1.08$\pm$0.01  & -$1.00^{+0.05}_{-0.02}$  &  417.6$\pm$59.1  &  1.01$\pm$0.07  &  - &  - \\
XRR 150318A &  - &  87.44  &  -2.06$\pm$0.06  &  -$1.53^{+0.32}_{-0.24}$  &  231.0$\pm$11.3  &  1.15$\pm$0.09  & $36.3^{+7.0}_{-16.0}$  &  Lie16 \\
XRR 150323A &  0.593 &  149.73  &  -1.74$\pm$0.04  & -$1.61^{+0.15}_{-0.09}$  &  553.7$\pm$13.5  &  0.84$\pm$0.03  &  154.9$\pm$38.1  &  Lie16 \\
XRR 150323C &  - &  159.66  &  -1.94$\pm$0.15  & -$0.04^{+1.12}_{-0.84}$  &  115.4$\pm$13.1  &  1.28$\pm$0.27  & $43.2^{+11.4}_{-7.4}$  &  Lie16 \\
XRR 150402A &  - &  14.40  &  -2.28$\pm$0.24  &  -1.89  &  13.9$\pm$2.5  &  1.26$\pm$0.32  &  10.2  &  Lie16 \\
XRR 150413A &  3.139 &  243.60  &  -1.68$\pm$0.07  & -$1.48^{+0.27}_{-0.16}$  &  421.4$\pm$19.3  &  0.81$\pm$0.06  &  128.4$\pm$31.1  &  Lie16 \\
XRR 150428B &  - &  130.95  &  -1.81$\pm$0.05  &  -0.96$\pm$0.22  &  357.0$\pm$12.9  &  0.93$\pm$0.05  & $58.3^{+7.7}_{-3.9}$  &  Lie16 \\
XRR 150527A &  - &  108.80  &  -1.71$\pm$0.05  &  -$1.41^{+0.21}_{-0.17}$  &  310.7$\pm$11.4  &  0.84$\pm$0.04  & 58.6$\pm$1.6 &  Lie16 \\
XRR 150530B &  - &  3.00  &  -1.68$\pm$0.10  &  -$0.58^{+0.57}_{-0.45}$  &  15.8$\pm$1.2  &  0.90$\pm$0.11  & $91.2^{+15.1}_{-22.3}$  &  Lie16 \\
XRR 150607A &  - &  25.99  &  -1.59$\pm$0.05  &  -0.98$\pm$0.19  &  229.7$\pm$7.9  &  0.77$\pm$0.04  & $84.2^{+28.5}_{-8.4}$ &  Lie16 \\
XRR 150615A &  - &  32.68  &  -1.80$\pm$0.10  &  -$1.80^{+0.37}_{-0.10}$  &  61.0$\pm$4.2  &  0.86$\pm$0.11  &  - &  - \\
XRR 150616A &  - &  608.41  &  -1.66$\pm$0.03  &  -1.43$\pm$0.11  &  1930.8$\pm$34.1  &  0.79$\pm$0.02  &  $131.7^{+434.1}_{-20.3}$  &  Lie16 \\
XRR 150626A &  - &  97.26  &  -2.03$\pm$0.09  & -$2.12^{+0.26}_{-0.05}$  &  136.7$\pm$15.1  & 1.02$\pm$0.16  &  63.8  &  Lie16 \\
XRR 150710A &  - &  0.15  &  -0.64$\pm$0.10  &  -$0.40^{+0.49}_{-0.21}$  &  0.1 &  1.00  &  403.7  & Lie16 \\
XRR 150711A &  - &  70.96  &  -1.77$\pm$0.04  &  -1.48$\pm$0.16  &  418.7$\pm$11.3  &  0.86$\pm$0.04  &  89.8$\pm$12.5  &  Lie16 \\
XRR 150716A &  - &  42.57  &  -1.53$\pm$0.05  &  -$1.01^{+0.21}_{-0.19}$  &  141.1$\pm$4.9  &  0.74$\pm$0.04  & $94.5^{+57.2}_{-11.1}$  &  Lie16 \\
XRR 150722A &  - &  67.31  &  -1.84$\pm$0.13  &  -$1.84^{+0.17}_{-0.56}$  &  51.7$\pm$5.6  & 0.77$\pm$0.18  &  -  &  - \\
XRR 150724A &  - &  280.01  &  -1.99$\pm$0.07  &  -1.43$\pm$0.32  &  200.1$\pm$11.8  &  1.09$\pm$0.10  &  42.1$\pm$17.1  &  Lie16 \\
XRR 150728A &  - &  0.83  &  -2.02$\pm$0.24  & -$2.08^{+0.55}_{-0.26}$  &  3.3  &  0.97$\pm$0.13  &  37.4  &  Lie16 \\
XRR 150801B &  - &  408.71  &  -1.80$\pm$0.07  & -$1.80^{+0.16}_{-0.07}$  &  297.8$\pm$12.2  &  0.86  &  - &  - \\
XRR 150811A &  - &  31.52  &  -2.13$\pm$0.13  &  -$1.94^{+0.50}_{-0.03}$  &  47.5$\pm$4.3  &  1.11$\pm$0.20  &  12.5$\pm$5.8  &  Lie16 \\
XRR 150817A &  - &  38.00  &  -1.77$\pm$0.02  &  -1.61$\pm$0.09  &  586.3$\pm$7.9  &  0.85$\pm$0.02  &  $123.2^{+3961.0}_{-18.9}$  &  Lie16 \\
XRR 150818A &  0.282 &  143.06  & -1.87$\pm$0.05  & -$1.88^{+0.13}_{-0.04}$ &  428.5$\pm$14.9  &  0.92$\pm$0.03  &  99.8$\pm$10.1  &  Can17 \\
XRR 150819A &  - &  51.66  &  -1.73$\pm$0.14  & -$1.17^{+0.75}_{-0.53}$  &  44.2$\pm$5.0  &  0.90$\pm$0.15  &  64.1$\pm$12.3  &  Lie16 \\
XRR 150831B &  - &  6.18  &  -1.90$\pm$0.10  &  -$0.52^{+0.67}_{-0.49}$  &  129.1$\pm$9.5  &  1.02$\pm$0.12  & $50.7^{+9.0}_{-4.6}$  &  Lie16 \\
XRR 150907B &  - &  62.02  &  -1.47$\pm$0.09  &  -$0.16^{+0.58}_{-0.45}$  &  111.5$\pm$8.5  &  0.76$\pm$0.08  & $67.6^{+23.1}_{-6.6}$  &  Lie16 \\
XRR 150911A &  - &  7.14  &  -1.93$\pm$0.03  &  -1.02$\pm$0.12  &  206.6$\pm$3.8  &  1.00$\pm$0.03  & $51.6^{+2.1}_{-1.7}$  & Lie16 \\
XRR 150925A &  - &  122.13  &  -2.19$\pm$0.10  &  -$2.18^{+0.73}_{-0.02}$  &  129.7$\pm$9.4  &  1.26$\pm$0.17  &  - &   - \\
XRR 151001B &  - &  131.52  &  -2.13$\pm$0.13  &  -1.96 &  157.0$\pm$10.0  &  1.20$\pm$0.18  &  10.5 &  Lie16 \\
XRR 151004A &  - &  137.27  &  -1.95$\pm$0.11  &  -$1.95^{+0.46}_{-0.36}$  & 102.2$\pm$7.2  &  0.96$\pm$0.10  &  356.4  &  Lie16 \\
XRR 151021A &  2.33 &  110.06  &  -1.52$\pm$ 0.02  &  -1.52$\pm$0.02  &  2749.3$\pm$26.3  &  0.72  &  - &    - \\
XRR 151022A &  - &  117.68  &  -1.89$\pm$0.14  & -$1.66^{+0.82}_{-0.38}$  &  115.3$\pm$12.4  &  0.97$\pm$0.17  &  60.2  &  Lie16 \\
XRR 151027A &  0.81 &  129.58  &  -1.54$\pm$0.03  &  -1.55$\pm$0.03  &  422.6$\pm$17.1  &  1.00$\pm$0.05  &  - &   -  \\
XRR 151027B &  4.063 &  80.00  &  -1.82$\pm$0.14  &  -$1.66^{+0.49}_{-0.31}$  &  145.7$\pm$13.2  &  0.89$\pm$0.13  &  104.5  & Lie16 \\
XRR 151118A &  - &  23.57  &  -1.71$\pm$0.10  &  -$1.28^{+0.44}_{-0.20}$ &  44.9$\pm$3.6  &  0.87$\pm$0.10  &  73.4$\pm$10.1  &  Lie16 \\
XRR 151122A &  - &  36.80  &  -1.66$\pm$0.08  &  -1.60  $\pm$0.35  &  45.3$\pm$2.3  &  0.79$\pm$0.06  &  288.2$\pm$135.5  &  Lie16 \\
XRR 151205B &  - &  1.44  &  -1.60$\pm$0.16  &  -$1.39^{+0.63}_{-0.26}$  &  7.9$\pm$0.9  &  0.78$\pm$0.13  &  132.0  &   Lie16 \\
XRR 151210A &  - &  86.96  &  -1.84$\pm$0.07  &  -1.05$\pm$0.33  &  136.0$\pm$8.5  &  1.01$\pm$0.10  & $50.8^{+23.3}_{-5.0}$  &  Lie16 \\
XRR 151215A &  2.59 &  17.85  &  -1.99$\pm$0.16  & -$1.10^{+1.03}_{-0.54}$  &  27.9$\pm$3.9  &  1.22$\pm$0.32  &  39.1 &  Lie16 \\
XRR 151228B &  - &  48.00  &  -1.64$\pm$0.04  &  -1.10$\pm$0.15  &  232.3$\pm$6.2  &  0.80$\pm$0.03  & $82.0^{+21.5}_{-7.3}$  &  Lie16 \\
XRR 160104A &  - &  16.56  &  -1.76$\pm$0.09  &  -1.02$\pm$0.36  &  37.7$\pm$2.9  &  0.93$\pm$0.11  &  $58.0^{+140.6}_{-7.4}$  &  Lie16 \\
XRR 160117A &  - &  137.00  &  -2.15$\pm$0.06  &  -1.99 &  309.5$\pm$12.1  &  1.16$\pm$0.06  &  1.2$\pm$22.2    &  Lie16 \\
XRR 160119A &  - &  120.14  &  -1.63$\pm$0.03  &  -1.63$\pm$0.03  &  697.5$\pm$10.2  &  0.78$\pm$0.02  &  - &   - \\
XRR 160121A &  - &  10.50  &  -1.77$\pm$0.06  & -$1.05^{+0.31}_{-0.27}$ &  57.5$\pm$2.9  &  0.92$\pm$0.07  & $59.6^{+22.4}_{-5.6}$  & Lie16 \\
XRR 160123A &  - &  3.95  &  -1.51$\pm$0.08  &  -$0.57^{+0.46}_{-0.37}$  &  32.2$\pm$2.3  &  0.79$\pm$0.08  &  $69.6^{+40.4}_{-8.0}$  & Lie16 \\
XRR 160203A &  3.52 &  17.44  &  -1.94$\pm$0.11  & -$1.78^{+0.47}_{-0.26}$  &  97.7$\pm$7.3  &  0.98$\pm$0.10  &  58.5  &  Lie16 \\
XRR 160225A &  - &  157.46  &  -1.57$\pm$0.12  & -$1.16^{+0.61}_{-0.31}$  &  153.8$\pm$13.0  &  0.75$\pm$0.10  &  104.1$\pm$38.7  &  Lie16 \\
XRR 160227A &  2.38 &  316.35  &  -1.55$\pm$0.05  &  -0.75$\pm$0.23  &  312.2$\pm$12.7  &  0.77$\pm$0.04  &  $75.5^{+18.9}_{-6.7}$  &  Lie16 \\
XRR 160314A &  0.726 &  8.73  &  -1.53$\pm$0.11  &  -1.53$\pm$0.11  &  27.8 &  0.72$\pm$0.08  &  - &  - \\
XRR 160321A &  - &  33.48  &  -1.89$\pm$0.10  & -1.15$\pm$0.49 &  49.2$\pm$4.0  &  1.06$\pm$0.12  &  46.8$\pm$6.8  &  Lie16 \\
XRR 160327A &  4.99 &  33.74  &  -1.84$\pm$0.05  &  -$1.84^{+0.18}_{-0.05}$ &  137.0$\pm$3.8  &  0.89$\pm$0.05  &  - &   - \\
XRR 160412A &  - &  32.18  &  -1.88$\pm$0.04  &  -1.72$\pm$0.16  &  190.6$\pm$5.7  &  0.94$\pm$0.04  &  80.3$\pm$14.5  &  Lie16 \\
XRR 160417A &  - &  14.55  &  -1.93$\pm$0.12  &  -1.93$\pm$0.41  &  57.5$\pm$5.4  &  0.95$\pm$0.13  &  - &  - \\
XRR 160425A &  0.555 &  304.60  & -2.18$\pm$0.09  &  -1.98$\pm$0.28 &  200.9$\pm$10.5  & 1.14$\pm$0.13  &  5.3  &  Lie16 \\
XRR 160504A &  - &  53.96  &  -1.79$\pm$0.09  & -$1.79^{+0.17}_{-0.41}$ &  58.2  &  0.86$\pm$0.10  &  - &  - \\
XRR 160506A &  - &  260.53  &  -2.12$\pm$0.12  & -$1.99^{+0.21}_{-0.01}$  &  136.3$\pm$22.3  &  1.18$\pm$0.35  &  3.0  &  Lie16 \\
XRR 160519A &  - &  35.62  &  -1.97$\pm$0.13  & -$1.51^{+0.65}_{-0.32}$ &  112.2$\pm$10.6  &  1.05$\pm$0.18  &  45.8 &  Lie16 \\
XRR 160525B &  - &  0.29  &  -1.90$\pm$0.18  &  -$0.60^{+1.10}_{-0.74}$  &  2.8$\pm$0.4  &  1.15$\pm$0.29  &  45.0 &  Lie16 \\
XRR 160611A &  - &  35.12  &  -1.68$\pm$0.06  &  -1.53$\pm$0.13  &  175.6$\pm$7.2  &  0.80$\pm$0.05  &  160.0 &  Lie16  \\
XRR 160801A &  - &  2.85  &  -1.85$\pm$0.11  &  -$1.00^{+0.57}_{-0.46}$  &  16.2$\pm$1.4  &  1.01$\pm$0.14  &  51.3$\pm$7.1  &  Lie16 \\
XRR 160804A &  0.736 &  152.74  &  -1.88$\pm$0.03  &  -1.41$\pm$0.11  &  1092.7$\pm$17.7  &  0.93$\pm$0.02  &  $64.2^{+6.9}_{-3.6}$  &  Lie16 \\
XRR 160815A &  - &  8.57  &  -1.72$\pm$0.05  &  -0.96$\pm$0.22 &  139.4$\pm$4.5  &  0.85$\pm$0.04  &  $67.7^{+10.8}_{-4.8}$ &  Lie16 \\
XRR 160819A &  - &  67.20  &  -1.70$\pm$0.03  &  -1.49$\pm$0.11 &  765.3$\pm$12.2  &  0.81$\pm$0.02  & $133.0^{+432.1}_{-20.7}$  &  Lie16 \\
XRR 160821A &  - &  112.64  &  -1.53$\pm$0.03  & -$1.47^{+0.10}_{-0.05}$  &  718.8$\pm$12.6  &  0.72$\pm$0.02  &  390.0 &  Lie16 \\
XRR 160821B &  0.16 &  0.48  &  -1.88$\pm$0.07  & -$0.12^{+0.48}_{-0.40}$  & 10.3$\pm$0.6  &  1.15$\pm$0.12  &  $46.3^{+3.7}_{-2.7}$  &  Lie16 \\
XRR 160824A &  - &  99.33  &  -1.62$\pm$0.05  & -$1.60^{+0.16}_{-0.06}$  & 252.9$\pm$10.2  &  0.77$\pm$0.05  &  - &  - \\
XRR 160826A &  - &  52.62  &  -1.55$\pm$0.14  & -$1.44^{+0.58}_{-0.63}$  &  48.0$\pm$5.0  &  0.74$\pm$0.11  &  230.5  &  Lie16 \\
XRR 161004A &  - &  1.32  &  -1.38$\pm$0.15  &  -$1.39^{+0.14}_{-0.55}$  &  4.3 &  0.99$\pm$0.17  &  - &    - \\
XRR 161014A &  2.823 &  23.00  &  -1.44$\pm$0.08  &  -$1.18^{+0.33}_{-0.17}$ &  103.7$\pm$15.0  &  0.94$\pm$0.19  &  175.2 &  Lie16 \\
XRR 161017A &  2.013 &  217.05  & -1.57$\pm$0.03  & -$1.57^{+0.06}_{-0.03}$ &  536.9$\pm$8.6  &  0.74  &   - &    - \\
XRR 161108A &  - &  115.84  &  -1.79$\pm$0.08  & -$1.31^{+0.34}_{-0.28}$  &  105.0$\pm$6.4  &  0.91$\pm$0.08  &  65.1$\pm$8.9  &  Lie16 \\
XRR 161113A &  - &  43.46  &  -1.75$\pm$0.05  &  -1.71$\pm$0.16  &  153.4$\pm$5.0  &  0.84$\pm$0.04  & 355.5$\pm$139.8  &  Lie16 \\
XRR 161117A &  1.549 &  125.70  &  -1.83&  -1.20$\pm$0.06 & 2021.7$\pm$16.3  &  0.86$\pm$0.01  &  $73.1^{+2.4}_{-1.9}$ &  Lie16 \\
XRR 161117B &  - &  152.31  &  -2.11$\pm$0.03  & -$1.39^{+0.14}_{-0.13}$  &  563.9$\pm$11.4  &  1.15$\pm$0.04  &  $38.9^{+2.2}_{-3.1}$ &  Lie16 \\
XRR 161129A &  - &  35.54  &  -1.53$\pm$0.03  &  -$1.40^{+0.11}_{-0.08}$  &  355.4$\pm$6.4  &  0.72$\pm$0.02  &  243.4$\pm$60.5  &  Lie16 \\
XRR 161202A &  - &  118.50  &  -1.57$\pm$0.03  &  -1.3$\pm$0.11  &  850.0$\pm$15.1  &  0.74$\pm$0.02  &  $142.6^{+207.0}_{-21.9}$  &  Lie16 \\
\enddata
\tablecomments{$\alpha_{PL}$ is the power-law photon index in the simple power-law model, and the data are derived from Lien et al. (2016). $\alpha_{CPL}$ is the power-law photon index in the cutoff power-law model, and the data are derived from Lien et al. (2016). $S$(15-150 keV) is the fluence of (15-150) keV band, and the data are derived from Lien et al. (2016). $SR$ is the fluence ratio of $S$(25-50 keV)/$S$(50-100 keV). Ref is the reference in which we take $E^{obs}_{peak}$ values: Ama08 refers to Amati, et al. (2008), Ama09 refers to Amati, et al. (2009), Can07 refers to Cano, et al. (2017), Gru13 refers to Grupe et al. (2013), Lia15 refers to Liang et al. (2015), Lie16 refers to Lien et al. (2016), and Zan16 refers to Zaninoni et al. (2016).}
\end{deluxetable}
%\end{longrotatetable}

\clearpage
\begin{deluxetable}{lcc ccc ccc c}
\tabletypesize{\scriptsize}
\tablecaption{Statistics of the X-Ray Lightcurve Type for XRFs, XRRs, and C-GRBs \label{tab3}}
\tablewidth{0pt}
\tablehead{
\colhead{Class} & \colhead
{Total Number} & Type 0 [fraction] & Type  \uppercase\expandafter{\romannumeral1} [fraction] &
Type \uppercase\expandafter{\romannumeral2} [fraction] & Type \uppercase\expandafter{\romannumeral3} [fraction]
}
\startdata
XRF & 34  & 5 [$(14.7\pm 6.6)$\%] & 15 [$(44.1\pm 11.4)$\%] & 11 [$(32.4\pm 9.8)$\%] & 3 [$(8.8\pm 5.1)$\%] \\
XRR & 201 & 35 [$(17.4\pm 2.9)$\%] & 62 [$(30.8\pm 3.9)$\%] & 91 [$(45.3\pm 4.7)$\%] & 13 [$(6.5\pm 1.8)$\%] \\
C-GRB & 135 & 34 [$(25.2\pm 4.3)$\%] & 60 [$(44.4\pm 5.7)$\%] & 37 [$(27.4\pm 4.5)$\%] & 4 [$(3.0\pm 1.5)$\%] \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llc ccc ccc c}
\tabletypesize{\scriptsize}
\tablecaption{Statistical Results of the Association between XRF/XRR and Supernova\label{tab4}}
\tablewidth{0pt}
\tablehead{
 \colhead{Source} & \colhead{$z$} &  \colhead{$E^{obs}_{peak}$(keV)} & \colhead
{Supernova} & \colhead{Grade} & \colhead{Type} & \colhead{$E_{K}$} & \colhead{$log(M^{\ast}/M_{\odot})$} &
\colhead{$log(Z/Z_{\odot})$} & SFR
}
\startdata
XRF 050416A & 0.6528  & $14.8^{+3.6}_{-7.0}$ & \nodata & D & \nodata & \nodata  & 9.19 & \nodata & 2.32 \\
XRR 050525A & 0.606  & $80.4^{+1.7}_{-1.5}$  & 2005nc  & B &  \nodata & $1.89^{+1.07}_{-0.75}$ & \nodata & \nodata & \nodata \\
XRF 050824 & 0.8278 & 80.0 & \nodata & E & \nodata & $0.57^{+0.93}_{-0.37}$ & \nodata  & -0.3 & \nodata \\
XRF 060218 & 0.03342 & 4.7$\pm$0.3 & 2006aj & A & Ic & 1.02$\pm$0.23 & 7.78 & -0.53 & 0.05 \\
XRR 060729 & 0.5428 & 201.2$\pm$68.9 & \nodata & D & \nodata & $2.44^{+1.43}_{-0.99}$ & \nodata & \nodata & \nodata \\
XRR 060904B & 0.7029 & 84.1$\pm$13.3 & \nodata & C & \nodata & $0.99^{+0.51}_{-0.37}$ & \nodata  & \nodata  & \nodata  \\
XRF 070419A & 0.9705 & $26.5^{+3.6}_{-11.2}$ & \nodata & D & \nodata & \nodata & \nodata & \nodata & \nodata\\
GRB 080319B & 0.9382 & 650.6$\pm$33.5 &  \nodata & C & \nodata & $2.27^{+1.91}_{-1.19}$ & \nodata & \nodata & \nodata\\
XRF 081007 & 0.5295 & 39.9$\pm$9.8 & 2008hw & B & \nodata & 1.90$\pm$1.50 & \nodata & \nodata & \nodata\\
XRR 090618 & 0.54 & 162.0$\pm$3.0 & \nodata & C & \nodata & $3.65^{+2.00}_{-1.42}$ & \nodata & \nodata & \nodata \\
XRR 091127 & 0.49044 & 34.0$\pm$1.0 & 2009nz & B & Ic & 1.35$\pm$0.04 & 8.6 & -0.29 & 0.22 \\
XRF 100316D & 0.0591 & $9.6^{+9.3}_{-4.3}$ & 2010bh & A & Ic & 1.54$\pm$0.14 & 8.93 & -0.39 & 0.14 \\
XRR 101219B & 0.55185 & 54.8$\pm$7.8 & 2010ma & A/B & Ic & 1.0$\pm$0.6 & \nodata & \nodata & \nodata \\
XRR 101225A & 0.847 & 57.0$\pm$24.9 &\nodata & D & \nodata & 3.2$\pm$1.6 & \nodata & \nodata & \nodata \\
GRB 111209A & 0.677 & 768.8 &  2011kl & A/B & \nodata & \nodata & \nodata & -0.39 & \nodata \\
XRR 111228A & 0.71627 & 33.8$\pm$4.1 &  \nodata & E & \nodata & \nodata & \nodata &\nodata & \nodata \\
XRR 120422A & 0.28253 & 97.1 &  2012bz & A & Ic & 2.55$\pm$0.21 & 8.95 & -0.4 & 0.4 \\
XRR 120714B & 0.3984 & $71.2^{+50.9}_{-8.6}$ & 2012eb & C & Ic & \nodata & \nodata & \nodata & \nodata \\
XRR 120729A & 0.8 & 175.9$\pm$17.6 & \nodata & D/E & \nodata & \nodata & 8.3 & \nodata & 6 \\
XRR 130215A & 0.597 & 101.6$\pm$16.9 & 2013ez & B & Ic & \nodata & \nodata & \nodata & \nodata \\
GRB 130427A & 0.3399 & 932.9$\pm$111.9 & 2013cq & B & Ic  & 6.4$\pm$0.7 & 9.32 & -0.2 & 0.9 \\
XRR 130831A & 0.4791 & 67.0$\pm$4.0 & 2013fu & A/B & Ic  & \textbf{1.9}$\pm$0.9 & \nodata & \nodata & \nodata \\
XRR 150818A & 0.282 & 99.8$\pm$10.1 & \nodata & B & \nodata  & \nodata & \nodata & \nodata & \nodata \\
\enddata
\tablecomments{Grades are classified by Hjorth \& Bloom (2012): (A) Strong spectroscopic evidence; (B) A clear light curve bump as well as some spectroscopic evidence resembling a GRB-SN; (C) A clear bump consistent with other GRB-SNe at the spectroscopic redshift of the GRB; (D) A bump, but the inferred SN properties are not fully consistent with other GRB-SNe or the bump was not well sampled or there is no spectroscopic redshift of the GRB; (E) A bump, either of low significance or inconsistent with other GRB-SNe. Type refers to the supernova explosion type. $E_{K}$ is the supernova ejecta kinetic energy, in the unit of $10^{52}$ erg. $M^{\ast}$ is the stellar mass of the GRB host galaxy. $Z$ is the metallicity of the GRB host galaxy. SFR is the star formation rate of the GRB host galaxy, in the unit of $M_{\odot}~\rm{yr^{-1}}$.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llc ccc}
\tabletypesize{\scriptsize}
\tablecaption{Host Galaxy Properties of XRFs and XRRs \label{tab5}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{$z$} & \colhead{$E^{obs}_{peak}$(keV)} & SFR & \colhead{$log(M^{\ast}/M_{\odot})$} & \colhead{$log(Z/Z_{\odot})$}
}
\startdata
XRF 050416A & 0.6528  & $14.8^{+3.6}_{-7.0}$ & 2.32& 9.19 & - \\
XRF 050824 & 0.8278 & 80.0 & - & - & -0.3  \\
XRF 060218 & 0.03342 & 4.7$\pm$0.3 & 0.05 & 7.78 & -0.53 \\
XRF 061210 & 0.4095 & - & - & 9.52 & - \\
XRF 071031 & 2.692 & $2.1^{+187.8}_{-107.5}$  & - & - & -1.85 \\
XRF 071227 & 0.381 & 35.5$\pm$5.3 & 0.6 & 10.65 & -0.2 \\
XRF 090205 & 4.6497 & $38.4^{+5.0}_{-3.8}$ & - & 10.83 & -  \\
XRF 100316D & 0.0591 & $9.6^{+9.3}_{-4.3}$ & 0.14 & 8.93 & -0.39  \\
\hline
XRR 050223 & 0.584 & 68.1 & 1.44 & 9.73 & -  \\
XRR 050724 & 0.257 & 11.5 & - & 10.64 & -  \\
XRR 060614 & 0.125 & $98.5^{+29.9}_{-1.8}$ & 0.01 & 7.95 & -  \\
XRR 061006 & 0.4377 & - & 0.17 & 8.86 & -  \\
XRR 070306 & 1.4959 & - & 13 & 10.36 & -0.29  \\
XRR 070429B & 0.9023 & 72.9$\pm$13.0 & - & 10.42 & -  \\
XRR 070612 & 0.671 & 137.7 & 81 & - & -0.4  \\
XRR 070724 & 0.4571 & 45.9$\pm$8.6 & 15.3 & 9.92 & -  \\
XRR 070802 & 2.4541 & 58.3 & - & 9.85 & -  \\
XRR 080123 & 0.495 & 8.2 & - & 10.02 & -  \\
XRR 080325 & 1.78 & - & 9 & 10.8 & -  \\
XRR 081109 & 0.979 & 169.7$\pm$42.3 & 9.9 & 9.82 & -  \\
XRR 090417B & 0.345 & 112.9 & - & 10.14& -  \\
XRR 090426 & 2.609 & 55.1$\pm$8.1 & - & 10.81& -  \\
XRR 091127 & 0.49044 & 34.0$\pm$1.0 & 0.22 & 8.6 & -0.29  \\
XRR 100621A & 0.542 & 83.0$\pm$9.0 & - & 8.98 & -  \\
XRR 111008A & 4.9907 & 122.6$\pm$29.7 & - & - & -1.7  \\
XRR 120422A & 0.28253 & 97.0 & 0.4 & 8.95 & -0.4  \\
XRR 120729A & 0.8 & 175.9$\pm$17.6 & 6 & 8.3 & -  \\
XRR 130606A & 5.9134 & 150.3$\pm$36.2 & - & - & -1.1  \\
\enddata
\tablecomments{SFR is star formation rate of GRB host galaxy, in the unit of $M_{\odot}~yr^{-1}$. $M^{\ast}$ is stellar mass of GRB host galaxy. $Z$ is metallicity of GRB host galaxy. All data are taken from GRB Host Studies (GHostS) database.}
\end{deluxetable}
